Almost-Surely Convergent Randomly Activated Monotone Operator Splitting Methods

We propose stochastic splitting algorithms for solving large-scale composite inclusion problems involving monotone and linear operators. They activate at each iteration blocks of randomly selected resolvents of monotone operators and, unlike existing methods, achieve almost sure convergence of the iterates to a solution without any regularity assumptions or knowledge of the norms of the linear operators. Applications to image recovery and machine learning are provided.

==> figures/ex1/original.txt <==
0.000000000000000000e+00 5.366248197744139664e-02
1.000000000000000000e+00 5.511564840015238664e-02
2.000000000000000000e+00 5.698976301708703202e-02
3.000000000000000000e+00 5.941929426363695699e-02
4.000000000000000000e+00 6.253950648131029189e-02
5.000000000000000000e+00 6.647158359608770772e-02
6.000000000000000000e+00 7.130768385385657937e-02
7.000000000000000000e+00 7.709744030229451206e-02
8.000000000000000000e+00 8.383732429245802087e-02
9.000000000000000000e+00 9.146404802603126660e-02
1.000000000000000000e+01 9.985282000200260133e-02
1.100000000000000000e+01 1.088208193080623942e-01
1.200000000000000000e+01 1.181357650381602981e-01
1.300000000000000000e+01 1.275289740856470067e-01
1.400000000000000000e+01 1.367118721086245936e-01
1.500000000000000000e+01 1.453945912751689051e-01
1.600000000000000000e+01 1.533050875768242893e-01
1.700000000000000000e+01 1.602071602028735109e-01
1.800000000000000000e+01 1.659158608097419108e-01
1.900000000000000000e+01 1.703090309916137912e-01
2.000000000000000000e+01 1.733340767192181886e-01
2.100000000000000000e+01 1.750095416640126134e-01
2.200000000000000000e+01 1.754215314262086989e-01
2.300000000000000000e+01 1.747155181626789122e-01
2.400000000000000000e+01 1.730844715828055991e-01
2.500000000000000000e+01 1.707545755088716866e-01
2.600000000000000000e+01 1.679699674625451111e-01
2.700000000000000000e+01 1.649779641857370971e-01
2.800000000000000000e+01 1.620161066146205975e-01
2.900000000000000000e+01 1.593020877963194082e-01
3.000000000000000000e+01 1.570272457042596881e-01
3.100000000000000000e+01 1.553538511214566098e-01
3.200000000000000000e+01 1.544159479776142097e-01
3.300000000000000000e+01 1.543230620059747871e-01
3.400000000000000000e+01 1.551657331893956937e-01
3.500000000000000000e+01 1.570215903855864126e-01
3.600000000000000000e+01 1.599606026904160927e-01
3.700000000000000000e+01 1.640482257393892085e-01
3.800000000000000000e+01 1.693454088512728883e-01
3.900000000000000000e+01 1.759048194658361097e-01
4.000000000000000000e+01 1.837631373244323907e-01
4.100000000000000000e+01 1.929298220380691042e-01
4.200000000000000000e+01 2.033733057021266111e-01
4.300000000000000000e+01 2.150060462305166953e-01
4.400000000000000000e+01 2.276702399576981117e-01
4.500000000000000000e+01 2.411261862980121073e-01
4.600000000000000000e+01 2.550452902047375958e-01
4.700000000000000000e+01 2.690094659408229227e-01
4.800000000000000000e+01 2.825182753291787252e-01
4.900000000000000000e+01 2.950045234607162059e-01
5.000000000000000000e+01 3.058582924469022135e-01
5.100000000000000000e+01 3.144585824665693807e-01
5.200000000000000000e+01 3.202109225397170023e-01
5.300000000000000000e+01 3.225885882650185166e-01
5.400000000000000000e+01 3.211744937628334129e-01
5.500000000000000000e+01 3.157004732529749003e-01
5.600000000000000000e+01 3.060805801177587937e-01
5.700000000000000000e+01 2.924352321080341266e-01
5.800000000000000000e+01 2.751035196901042146e-01
5.900000000000000000e+01 2.546417436445345128e-01
6.000000000000000000e+01 2.318072066904516004e-01
6.100000000000000000e+01 2.075273801534469886e-01
6.200000000000000000e+01 1.828557135205370887e-01
6.300000000000000000e+01 1.589164573279948089e-01
6.400000000000000000e+01 1.368418337300834897e-01
6.500000000000000000e+01 1.177056284608379993e-01
6.600000000000000000e+01 1.024577232787421965e-01
6.700000000000000000e+01 9.186419279690356821e-02
6.800000000000000000e+01 8.645733474534247898e-02
6.900000000000000000e+01 8.649939884283233682e-02
7.000000000000000000e+01 9.196286670898252968e-02
7.100000000000000000e+01 1.025289803797246047e-01
7.200000000000000000e+01 1.176049081550906983e-01
7.300000000000000000e+01 1.363585760989166062e-01
7.400000000000000000e+01 1.577688896671199104e-01
7.500000000000000000e+01 1.806879274700277094e-01
7.600000000000000000e+01 2.039108006541502094e-01
7.700000000000000000e+01 2.262483092579090915e-01
7.800000000000000000e+01 2.465973372116498918e-01
7.900000000000000000e+01 2.640041260835959136e-01
8.000000000000000000e+01 2.777161380844130889e-01
8.100000000000000000e+01 2.872191146024907771e-01
8.200000000000000000e+01 2.922570844498523779e-01
8.300000000000000000e+01 2.928343824905604853e-01
8.400000000000000000e+01 2.892000984126090191e-01
8.500000000000000000e+01 2.818166776645470994e-01
8.600000000000000000e+01 2.713155383838752877e-01
8.700000000000000000e+01 2.584434603588797175e-01
8.800000000000000000e+01 2.440040774222280995e-01
8.900000000000000000e+01 2.287990232126747014e-01
9.000000000000000000e+01 2.135731323355604949e-01
9.100000000000000000e+01 1.989676056904813028e-01
9.200000000000000000e+01 1.854842596293015955e-01
9.300000000000000000e+01 1.734629668805907077e-01
9.400000000000000000e+01 1.630732530441821038e-01
9.500000000000000000e+01 1.543198350467248903e-01
9.600000000000000000e+01 1.470607765576328052e-01
9.700000000000000000e+01 1.410359808812411964e-01
9.800000000000000000e+01 1.359030190437446051e-01
9.900000000000000000e+01 1.312768522311489883e-01
1.000000000000000000e+02 1.267698796957245078e-01
1.010000000000000000e+02 1.220289241497262978e-01
1.020000000000000000e+02 1.167662279586014068e-01
1.030000000000000000e+02 1.107822229200338959e-01
1.040000000000000000e+02 1.039786835456720931e-01
1.050000000000000000e+02 9.636179658810402338e-02
1.060000000000000000e+02 8.803559242436688470e-02
1.070000000000000000e+02 7.918700536547468305e-02
1.080000000000000000e+02 7.006449006162654425e-02
1.090000000000000000e+02 6.095256753648044257e-02
1.100000000000000000e+02 5.214487648523424834e-02
1.110000000000000000e+02 4.391825677886383728e-02
1.120000000000000000e+02 3.651010993816426742e-02
1.130000000000000000e+02 3.010080442980098830e-02
1.140000000000000000e+02 2.480227783199536948e-02
1.150000000000000000e+02 2.065330026802876875e-02
1.160000000000000000e+02 1.762117546026054082e-02
1.170000000000000000e+02 1.560903609183005025e-02
1.180000000000000000e+02 1.446739832339032951e-02
1.190000000000000000e+02 1.400832080385172075e-02
1.200000000000000000e+02 1.402039186428847076e-02
1.210000000000000000e+02 1.428284923992076925e-02
1.220000000000000000e+02 1.457740300518767067e-02
1.230000000000000000e+02 1.469674883741699072e-02
1.240000000000000000e+02 1.444927462836765979e-02
1.250000000000000000e+02 1.366001859654062019e-02
1.260000000000000000e+02 1.216846784812085011e-02
1.270000000000000000e+02 9.824232476298593031e-03
1.280000000000000000e+02 6.481940925550488952e-03
1.290000000000000000e+02 1.996841318134684028e-03
1.300000000000000000e+02 -3.777456987923449860e-03
1.310000000000000000e+02 -1.098790458753877083e-02
1.320000000000000000e+02 -1.977680027256021114e-02
1.330000000000000000e+02 -3.027217533543443903e-02
1.340000000000000000e+02 -4.257409628604637286e-02
1.350000000000000000e+02 -5.673780704127742713e-02
1.360000000000000000e+02 -7.275517013754630169e-02
1.370000000000000000e+02 -9.053628353889953129e-02
1.380000000000000000e+02 -1.098933944733266055e-01
1.390000000000000000e+02 -1.305292695706747885e-01
1.400000000000000000e+02 -1.520319961728258118e-01
1.410000000000000000e+02 -1.738777893885783965e-01
1.420000000000000000e+02 -1.954427910713817940e-01
1.430000000000000000e+02 -2.160241174734950087e-01
1.440000000000000000e+02 -2.348696041482780106e-01
1.450000000000000000e+02 -2.512148816491294179e-01
1.460000000000000000e+02 -2.643256687117818138e-01
1.470000000000000000e+02 -2.735425620561334759e-01
1.480000000000000000e+02 -2.783251943254287930e-01
1.490000000000000000e+02 -2.782924682988314746e-01
1.500000000000000000e+02 -2.732556800012990172e-01
1.510000000000000000e+02 -2.632417161438498909e-01
1.520000000000000000e+02 -2.485041293059536138e-01
1.530000000000000000e+02 -2.295207123791178916e-01
1.540000000000000000e+02 -2.069771488021275863e-01
1.550000000000000000e+02 -1.817373309891948119e-01
1.560000000000000000e+02 -1.548019337589043865e-01
1.570000000000000000e+02 -1.272577210389085056e-01
1.580000000000000000e+02 -1.002207790930063069e-01
1.590000000000000000e+02 -7.477734873659103165e-02
1.600000000000000000e+02 -5.192613263215198338e-02
1.610000000000000000e+02 -3.252586476398206666e-02
1.620000000000000000e+02 -1.725155476240430863e-02
1.630000000000000000e+02 -6.562190539080199614e-03
1.640000000000000000e+02 -6.818500644588249004e-04
1.650000000000000000e+02 4.047954214454265744e-04
1.660000000000000000e+02 -3.057368843862641201e-03
1.670000000000000000e+02 -1.061705053420653085e-02
1.680000000000000000e+02 -2.165104844176419033e-02
1.690000000000000000e+02 -3.540741593359540695e-02
1.700000000000000000e+02 -5.105409465343536957e-02
1.710000000000000000e+02 -6.772956702699306497e-02
1.720000000000000000e+02 -8.459208611637933362e-02
1.730000000000000000e+02 -1.008643071188713991e-01
1.740000000000000000e+02 -1.158706351644556987e-01
1.750000000000000000e+02 -1.290652707344246974e-01
1.760000000000000000e+02 -1.400497162868342971e-01
1.770000000000000000e+02 -1.485793380752931103e-01
1.780000000000000000e+02 -1.545593875377936077e-01
1.790000000000000000e+02 -1.580316140618139020e-01
1.800000000000000000e+02 -1.591531928337829027e-01
1.810000000000000000e+02 -1.581701097081618101e-01
1.820000000000000000e+02 -1.553873684147256129e-01
1.830000000000000000e+02 -1.511384106700416063e-01
1.840000000000000000e+02 -1.457559806780505951e-01
1.850000000000000000e+02 -1.395463506888615091e-01
1.860000000000000000e+02 -1.327683935497777079e-01
1.870000000000000000e+02 -1.256184881428392131e-01
1.880000000000000000e+02 -1.182217228568222950e-01
1.890000000000000000e+02 -1.106293666473200932e-01
1.900000000000000000e+02 -1.028221457461743066e-01
1.910000000000000000e+02 -9.471852550654097369e-02
1.920000000000000000e+02 -8.618696789255664292e-02
1.930000000000000000e+02 -7.706101966126926994e-02
1.940000000000000000e+02 -6.715607624580016699e-02
1.950000000000000000e+02 -5.628674361533642090e-02
1.960000000000000000e+02 -4.428385978002596923e-02
1.970000000000000000e+02 -3.101041046131874923e-02
1.980000000000000000e+02 -1.637575138286017848e-02
1.990000000000000000e+02 -3.477081090896282935e-04
2.000000000000000000e+02 1.703775442143135033e-02
2.010000000000000000e+02 3.566952560947562328e-02
2.020000000000000000e+02 5.535720999373219819e-02
2.030000000000000000e+02 7.583006603594077966e-02
2.040000000000000000e+02 9.673925983528755546e-02
2.050000000000000000e+02 1.176636935889545932e-01
2.060000000000000000e+02 1.381196645011520119e-01
2.070000000000000000e+02 1.575745568331956004e-01
2.080000000000000000e+02 1.754646513711715095e-01
2.090000000000000000e+02 1.912169446015830887e-01
2.100000000000000000e+02 2.042746065680424994e-01
2.110000000000000000e+02 2.141253852571071981e-01
2.120000000000000000e+02 2.203319107889921136e-01
2.130000000000000000e+02 2.225624980732593960e-01
2.140000000000000000e+02 2.206207313729330044e-01
2.150000000000000000e+02 2.144718799324467073e-01
2.160000000000000000e+02 2.042640795678583865e-01
2.170000000000000000e+02 1.903422529462878987e-01
2.180000000000000000e+02 1.732529519641587967e-01
2.190000000000000000e+02 1.537386952702914089e-01
2.200000000000000000e+02 1.327209318783892089e-01
2.210000000000000000e+02 1.112714599237571017e-01
2.220000000000000000e+02 9.057292367345773365e-02
2.230000000000000000e+02 7.186984424873801847e-02
2.240000000000000000e+02 5.641244348390261204e-02
2.250000000000000000e+02 4.539622574186488041e-02
2.260000000000000000e+02 3.990082187350350862e-02
2.270000000000000000e+02 4.083191448779781990e-02
2.280000000000000000e+02 4.887011096142102745e-02
2.290000000000000000e+02 6.443038674726840609e-02
2.300000000000000000e+02 8.763518639633159635e-02
2.310000000000000000e+02 1.183034678316883942e-01
2.320000000000000000e+02 1.559569553165841005e-01
2.330000000000000000e+02 1.998436978085476046e-01
2.340000000000000000e+02 2.489777976974315021e-01
2.350000000000000000e+02 3.021929755673983253e-01
2.360000000000000000e+02 3.582065667505094919e-01
2.370000000000000000e+02 4.156896958796735819e-01
2.380000000000000000e+02 4.733388229326732088e-01
2.390000000000000000e+02 5.299436535786586910e-01
2.400000000000000000e+02 5.844465863817359663e-01
2.410000000000000000e+02 6.359894278121118738e-01
2.420000000000000000e+02 6.839440102465172977e-01
2.430000000000000000e+02 7.279245360748095584e-01
2.440000000000000000e+02 7.677808554986595979e-01
2.450000000000000000e+02 8.035733609236412889e-01
2.460000000000000000e+02 8.355316310674884006e-01
2.470000000000000000e+02 8.640002661846741816e-01
2.480000000000000000e+02 8.893764140300426391e-01
2.490000000000000000e+02 9.120442041202359018e-01
2.500000000000000000e+02 9.323116209916539887e-01
2.510000000000000000e+02 9.503552225659641639e-01
2.520000000000000000e+02 9.661775494006317189e-01
2.530000000000000000e+02 9.795811119073442041e-01
2.540000000000000000e+02 9.901615559080875206e-01
2.550000000000000000e+02 9.973210902471452144e-01
2.560000000000000000e+02 1.000301631807972935e+00
2.570000000000000000e+02 9.982355121870036818e-01
2.580000000000000000e+02 9.902101258292614894e-01
2.590000000000000000e+02 9.753417008568734392e-01
2.600000000000000000e+02 9.528525403691835427e-01
2.610000000000000000e+02 9.221456846545819097e-01
2.620000000000000000e+02 8.828710202286074171e-01
2.630000000000000000e+02 8.349774090296612217e-01
2.640000000000000000e+02 7.787463917953079129e-01
2.650000000000000000e+02 7.148043600048121782e-01
2.660000000000000000e+02 6.441116879938815210e-01
2.670000000000000000e+02 5.679290470358051568e-01
2.680000000000000000e+02 4.877628512516228865e-01
2.690000000000000000e+02 4.052933756910682139e-01
2.700000000000000000e+02 3.222904148324349793e-01
2.710000000000000000e+02 2.405223106156278989e-01
2.720000000000000000e+02 1.616646973676295895e-01
2.730000000000000000e+02 8.721534593972109228e-02
2.740000000000000000e+02 1.842103850666322942e-02
2.750000000000000000e+02 -4.377849552382027942e-02
2.760000000000000000e+02 -9.878583219808262372e-02
2.770000000000000000e+02 -1.463581028356447100e-01
2.780000000000000000e+02 -1.865957651606555967e-01
2.790000000000000000e+02 -2.199091589409505054e-01
2.800000000000000000e+02 -2.469657373314090021e-01
2.810000000000000000e+02 -2.686222574292003173e-01
2.820000000000000000e+02 -2.858472649748858840e-01
2.830000000000000000e+02 -2.996398410932292200e-01
2.840000000000000000e+02 -3.109507493330163075e-01
2.850000000000000000e+02 -3.206118214730815930e-01
2.860000000000000000e+02 -3.292786797758762152e-01
2.870000000000000000e+02 -3.373907747194276885e-01
2.880000000000000000e+02 -3.451513123948332096e-01
2.890000000000000000e+02 -3.525280673222023764e-01
2.900000000000000000e+02 -3.592744487922773788e-01
2.910000000000000000e+02 -3.649686381981120942e-01
2.920000000000000000e+02 -3.690672593119260214e-01
2.930000000000000000e+02 -3.709689840295584129e-01
2.940000000000000000e+02 -3.700827889254907910e-01
2.950000000000000000e+02 -3.658953089675309189e-01
2.960000000000000000e+02 -3.580318966357772803e-01
2.970000000000000000e+02 -3.463065666451305979e-01
2.980000000000000000e+02 -3.307569364583881066e-01
2.990000000000000000e+02 -3.116614823123535216e-01
3.000000000000000000e+02 -2.895378213190614169e-01
3.010000000000000000e+02 -2.651221924348169945e-01
3.020000000000000000e+02 -2.393317299267415932e-01
3.030000000000000000e+02 -2.132123955494648060e-01
3.040000000000000000e+02 -1.878764671346195014e-01
3.050000000000000000e+02 -1.644341996556147045e-01
3.060000000000000000e+02 -1.439246337907449103e-01
3.070000000000000000e+02 -1.272505088840956977e-01
3.080000000000000000e+02 -1.151218534048534942e-01
3.090000000000000000e+02 -1.080121152704883042e-01
3.100000000000000000e+02 -1.061297189716253059e-01
3.110000000000000000e+02 -1.094067765468205999e-01
3.120000000000000000e+02 -1.175054266002766995e-01
3.130000000000000000e+02 -1.298410251412447092e-01
3.140000000000000000e+02 -1.456202559739734059e-01
3.150000000000000000e+02 -1.638912482700796980e-01
3.160000000000000000e+02 -1.836020502673336996e-01
3.170000000000000000e+02 -2.036633557513767012e-01
3.180000000000000000e+02 -2.230112360272294980e-01
3.190000000000000000e+02 -2.406657926430749994e-01
3.200000000000000000e+02 -2.557820907214017891e-01
3.210000000000000000e+02 -2.676904150948377081e-01
3.220000000000000000e+02 -2.759237516366701004e-01
3.230000000000000000e+02 -2.802313639172194226e-01
3.240000000000000000e+02 -2.805783356644588888e-01
3.250000000000000000e+02 -2.771319087213531263e-01
3.260000000000000000e+02 -2.702362972072092084e-01
3.270000000000000000e+02 -2.603783457050979910e-01
3.280000000000000000e+02 -2.481468817678041117e-01
3.290000000000000000e+02 -2.341888673424402934e-01
3.300000000000000000e+02 -2.191654744077742023e-01
3.310000000000000000e+02 -2.037110092386124061e-01
3.320000000000000000e+02 -1.883972149165616117e-01
3.330000000000000000e+02 -1.737049333176249877e-01
3.340000000000000000e+02 -1.600044550595511872e-01
3.350000000000000000e+02 -1.475451827236111957e-01
3.360000000000000000e+02 -1.364545333950631101e-01
3.370000000000000000e+02 -1.267453617981345870e-01
3.380000000000000000e+02 -1.183306383581468058e-01
3.390000000000000000e+02 -1.110437006519983949e-01
3.400000000000000000e+02 -1.046621332217086975e-01
3.410000000000000000e+02 -9.893322817076433129e-02
3.420000000000000000e+02 -9.359903331174651564e-02
3.430000000000000000e+02 -8.841919042113918770e-02
3.440000000000000000e+02 -8.319007841758394028e-02
3.450000000000000000e+02 -7.775917308190834210e-02
3.460000000000000000e+02 -7.203398028526923624e-02
3.470000000000000000e+02 -6.598535654529170957e-02
3.480000000000000000e+02 -5.964546390237891738e-02
3.490000000000000000e+02 -5.310098482773850659e-02
3.500000000000000000e+02 -4.648252283320959688e-02
3.510000000000000000e+02 -3.995131921782452133e-02
3.520000000000000000e+02 -3.368451810547715142e-02
3.530000000000000000e+02 -2.786021132363801153e-02
3.540000000000000000e+02 -2.264340036459154895e-02
3.550000000000000000e+02 -1.817383992959302128e-02
3.560000000000000000e+02 -1.455649662096531079e-02
3.570000000000000000e+02 -1.185509045926609085e-02
3.580000000000000000e+02 -1.008891023648966073e-02
3.590000000000000000e+02 -9.232829369314552587e-03
3.600000000000000000e+02 -9.220217116442740168e-03
3.610000000000000000e+02 -9.948256681602030832e-03
3.620000000000000000e+02 -1.128505742466283032e-02
3.630000000000000000e+02 -1.307788789737454951e-02
3.640000000000000000e+02 -1.516185861961586064e-02
3.650000000000000000e+02 -1.736844197309433957e-02
3.660000000000000000e+02 -1.953332041450877091e-02
3.670000000000000000e+02 -2.150318927651754045e-02
3.680000000000000000e+02 -2.314129082488234138e-02
3.690000000000000000e+02 -2.433160580615617921e-02
3.700000000000000000e+02 -2.498176250391540010e-02
3.710000000000000000e+02 -2.502482890657741973e-02
3.720000000000000000e+02 -2.442022213384914889e-02
3.730000000000000000e+02 -2.315399619357618941e-02
3.740000000000000000e+02 -2.123875442170103031e-02
3.750000000000000000e+02 -1.871338099682414921e-02
3.760000000000000000e+02 -1.564270501842862995e-02
3.770000000000000000e+02 -1.211711211896476965e-02
3.780000000000000000e+02 -8.252015647866151049e-03
3.790000000000000000e+02 -4.187005887167916107e-03
3.800000000000000000e+02 -8.442449535950302675e-05
3.810000000000000000e+02 3.872926719206470914e-03
3.820000000000000000e+02 7.485230902454841594e-03
3.830000000000000000e+02 1.054049632184956078e-02
3.840000000000000000e+02 1.282094244707777074e-02
3.850000000000000000e+02 1.411095479513082077e-02
3.860000000000000000e+02 1.420647565981002051e-02
3.870000000000000000e+02 1.292552784293440025e-02
3.880000000000000000e+02 1.011940011216371990e-02
3.890000000000000000e+02 5.683873264870228925e-03
3.900000000000000000e+02 -4.302491499140886910e-04
3.910000000000000000e+02 -8.208106745913310021e-03
3.920000000000000000e+02 -1.756405098795502107e-02
3.930000000000000000e+02 -2.833796074148283925e-02
3.940000000000000000e+02 -4.029521890675460266e-02
3.950000000000000000e+02 -5.313077163140039749e-02
3.960000000000000000e+02 -6.647744671669880701e-02
3.970000000000000000e+02 -7.991842669165444279e-02
3.980000000000000000e+02 -9.300347460056353210e-02
3.990000000000000000e+02 -1.052682194208117011e-01
4.000000000000000000e+02 -1.162555466242365942e-01
4.010000000000000000e+02 -1.255379300600162895e-01
4.020000000000000000e+02 -1.327394034121228972e-01
4.030000000000000000e+02 -1.375558175663164906e-01
4.040000000000000000e+02 -1.397720727412045949e-01
4.050000000000000000e+02 -1.392751525005853919e-01
4.060000000000000000e+02 -1.360620145499731870e-01
4.070000000000000000e+02 -1.302416969966065097e-01
4.080000000000000000e+02 -1.220313585066955947e-01
4.090000000000000000e+02 -1.117463614338947003e-01
4.100000000000000000e+02 -9.978490021772240537e-02
4.110000000000000000e+02 -8.660804384641064557e-02
4.120000000000000000e+02 -7.271637296708755027e-02
4.130000000000000000e+02 -5.862462496677391804e-02
4.140000000000000000e+02 -4.483589539949048297e-02
4.150000000000000000e+02 -3.181697019492606138e-02
4.160000000000000000e+02 -1.997627725243943109e-02
4.170000000000000000e+02 -9.645754188701016058e-03
4.180000000000000000e+02 -1.067645501480675007e-03
4.190000000000000000e+02 5.613111043972728725e-03
4.200000000000000000e+02 1.035064499850035964e-02
4.210000000000000000e+02 1.319420462994752054e-02
4.220000000000000000e+02 1.427903046807641949e-02
4.230000000000000000e+02 1.381291949841290979e-02
4.240000000000000000e+02 1.205960950589098947e-02
4.250000000000000000e+02 9.320278448447984893e-03
4.260000000000000000e+02 5.914512186735387811e-03
4.270000000000000000e+02 2.162043193710896927e-03
4.280000000000000000e+02 -1.633589896204012005e-03
4.290000000000000000e+02 -5.198551087762533392e-03
4.300000000000000000e+02 -8.298775613418379882e-03
4.310000000000000000e+02 -1.074632684113088939e-02
4.320000000000000000e+02 -1.240211086902998951e-02
4.330000000000000000e+02 -1.317533169378994930e-02
4.340000000000000000e+02 -1.302032783102517917e-02
4.350000000000000000e+02 -1.193161094057471061e-02
4.360000000000000000e+02 -9.938013103121701164e-03
4.370000000000000000e+02 -7.096835604568890732e-03
4.380000000000000000e+02 -3.488781699499842858e-03
4.390000000000000000e+02 7.857385214262921358e-04
4.400000000000000000e+02 5.608600476584250406e-03
4.410000000000000000e+02 1.084421729395078013e-02
4.420000000000000000e+02 1.633831267586289063e-02
4.430000000000000000e+02 2.191574626242797155e-02
4.440000000000000000e+02 2.737813734049817163e-02
4.450000000000000000e+02 3.250216487542331723e-02
4.460000000000000000e+02 3.703945471427189801e-02
4.470000000000000000e+02 4.071889037782770032e-02
4.480000000000000000e+02 4.325200442423574043e-02
4.490000000000000000e+02 4.434183564553707130e-02
4.500000000000000000e+02 4.369529558890718202e-02
4.510000000000000000e+02 4.103870604446271247e-02
4.520000000000000000e+02 3.613578235251387744e-02
4.530000000000000000e+02 2.880698287600189089e-02
4.540000000000000000e+02 1.894885869294098135e-02
4.550000000000000000e+02 6.551850799574959749e-03
4.560000000000000000e+02 -8.285081441703215366e-03
4.570000000000000000e+02 -2.534454357085183865e-02
4.580000000000000000e+02 -4.428683174212093288e-02
4.590000000000000000e+02 -6.465309052597589812e-02
4.600000000000000000e+02 -8.587604425558252597e-02
4.610000000000000000e+02 -1.072983199158420997e-01
4.620000000000000000e+02 -1.281978203478580935e-01
4.630000000000000000e+02 -1.478190555089128888e-01
4.640000000000000000e+02 -1.654088414750005120e-01
4.650000000000000000e+02 -1.802543736344167924e-01
4.660000000000000000e+02 -1.917214073862595902e-01
4.670000000000000000e+02 -1.992901622811290019e-01
4.680000000000000000e+02 -2.025866176287181020e-01
4.690000000000000000e+02 -2.014070895784630111e-01
4.700000000000000000e+02 -1.957343584909352063e-01
4.710000000000000000e+02 -1.857441254189106938e-01
4.720000000000000000e+02 -1.718011814735304899e-01
4.730000000000000000e+02 -1.544453298140771036e-01
4.740000000000000000e+02 -1.343677588411953117e-01
4.750000000000000000e+02 -1.123791784698224966e-01
4.760000000000000000e+02 -8.937155429646614913e-02
4.770000000000000000e+02 -6.627566944110274694e-02
4.780000000000000000e+02 -4.401698338885456918e-02
4.790000000000000000e+02 -2.347232609658029059e-02
4.800000000000000000e+02 -5.429862098345063573e-03
4.810000000000000000e+02 9.445505275771773346e-03
4.820000000000000000e+02 2.063952170159895003e-02
4.830000000000000000e+02 2.780750031940753056e-02
4.840000000000000000e+02 3.078407989411757056e-02
4.850000000000000000e+02 2.958372218660716008e-02
4.860000000000000000e+02 2.439241487844124104e-02
4.870000000000000000e+02 1.555154962828526020e-02
4.880000000000000000e+02 3.535351365222494120e-03
4.890000000000000000e+02 -1.107647907214470012e-02
4.900000000000000000e+02 -2.762909431868858928e-02
4.910000000000000000e+02 -4.542396975165108319e-02
4.920000000000000000e+02 -6.374978860209912224e-02
4.930000000000000000e+02 -8.191123357505748770e-02
4.940000000000000000e+02 -9.925447062286069100e-02
4.950000000000000000e+02 -1.151884548006018999e-01
4.960000000000000000e+02 -1.292015491846988939e-01
4.970000000000000000e+02 -1.408732945784111901e-01
4.980000000000000000e+02 -1.498814732927757076e-01
4.990000000000000000e+02 -1.560048542262525983e-01
5.000000000000000000e+02 -1.591221762163513020e-01
5.010000000000000000e+02 -1.592080181767042135e-01
5.020000000000000000e+02 -1.563262221257925022e-01
5.030000000000000000e+02 -1.506214903445461106e-01
5.040000000000000000e+02 -1.423096875293967944e-01
5.050000000000000000e+02 -1.316672631351706868e-01
5.060000000000000000e+02 -1.190200890937622991e-01
5.070000000000000000e+02 -1.047319030285333991e-01
5.080000000000000000e+02 -8.919247238032169955e-02
5.090000000000000000e+02 -7.280556040895522218e-02
5.100000000000000000e+02 -5.597678419516979864e-02
5.110000000000000000e+02 -3.910150414019956250e-02
5.120000000000000000e+02 -2.255296442844490976e-02
5.130000000000000000e+02 -6.670999916443608874e-03
5.140000000000000000e+02 8.248280740662083943e-03
5.150000000000000000e+02 2.196135180030750131e-02
5.160000000000000000e+02 3.428414632754234886e-02
5.170000000000000000e+02 4.509644477887517905e-02
5.180000000000000000e+02 5.434334283814532679e-02
5.190000000000000000e+02 6.203349827952683859e-02
5.200000000000000000e+02 6.823404395392920763e-02
5.210000000000000000e+02 7.306228234232119145e-02
5.220000000000000000e+02 7.667452742247679587e-02
5.230000000000000000e+02 7.925270854880571425e-02
5.240000000000000000e+02 8.098957339431125946e-02
5.250000000000000000e+02 8.207349814274143840e-02
5.260000000000000000e+02 8.267401173177910123e-02
5.270000000000000000e+02 8.292915142687878882e-02
5.280000000000000000e+02 8.293568138542578572e-02
5.290000000000000000e+02 8.274302506918120026e-02
5.300000000000000000e+02 8.235149657077295293e-02
5.310000000000000000e+02 8.171508408210118035e-02
5.320000000000000000e+02 8.074866713437109378e-02
5.330000000000000000e+02 7.933916931307630205e-02
5.340000000000000000e+02 7.735979369136289363e-02
5.350000000000000000e+02 7.468619226967440627e-02
5.360000000000000000e+02 7.121321237800209980e-02
5.370000000000000000e+02 6.687076459280384688e-02
5.380000000000000000e+02 6.163738138375193798e-02
5.390000000000000000e+02 5.555018585774378070e-02
5.400000000000000000e+02 4.871025672046284949e-02
5.410000000000000000e+02 4.128273918328081299e-02
5.420000000000000000e+02 3.349148288465499113e-02
5.430000000000000000e+02 2.560845087254063138e-02
5.440000000000000000e+02 1.793859834231658137e-02
5.450000000000000000e+02 1.080132585642822052e-02
5.460000000000000000e+02 4.509932239584549599e-03
5.470000000000000000e+02 -6.493029257971915519e-04
5.480000000000000000e+02 -4.436708795574447611e-03
5.490000000000000000e+02 -6.675862895210223080e-03
5.500000000000000000e+02 -7.265876659612348354e-03
5.510000000000000000e+02 -6.188264775596745426e-03
5.520000000000000000e+02 -3.507774898179309968e-03
5.530000000000000000e+02 6.329474089704564821e-04
5.540000000000000000e+02 6.024468561185537113e-03
5.550000000000000000e+02 1.240657465370867928e-02
5.560000000000000000e+02 1.948788383423544907e-02
5.570000000000000000e+02 2.696746211344840105e-02
5.580000000000000000e+02 3.455666920649080875e-02
5.590000000000000000e+02 4.199944082087248010e-02
5.600000000000000000e+02 4.908934834388328783e-02
5.610000000000000000e+02 5.568205514061647099e-02
5.620000000000000000e+02 6.170218682777135755e-02
5.630000000000000000e+02 6.714411633698824655e-02
5.640000000000000000e+02 7.206669098866010092e-02
5.650000000000000000e+02 7.658245185470415051e-02
5.660000000000000000e+02 8.084236925832129217e-02
5.670000000000000000e+02 8.501750051878617653e-02
5.680000000000000000e+02 8.927923326805321802e-02
5.690000000000000000e+02 9.377988725476463228e-02
5.700000000000000000e+02 9.863540011667169816e-02
5.710000000000000000e+02 1.039116228067668013e-01
5.720000000000000000e+02 1.096154165063868979e-01
5.730000000000000000e+02 1.156913052457057001e-01
5.740000000000000000e+02 1.220239366227104938e-01
5.750000000000000000e+02 1.284460821760561866e-01
5.760000000000000000e+02 1.347514159036981019e-01
5.770000000000000000e+02 1.407108882375747994e-01
5.780000000000000000e+02 1.460912009356744867e-01
5.790000000000000000e+02 1.506737132510206911e-01
5.800000000000000000e+02 1.542720863038296863e-01
5.810000000000000000e+02 1.567471019348667949e-01
5.820000000000000000e+02 1.580173617177133005e-01
5.830000000000000000e+02 1.580649558808464028e-01
5.840000000000000000e+02 1.569356549924764976e-01
5.850000000000000000e+02 1.547336767746234909e-01
5.860000000000000000e+02 1.516115706705840893e-01
5.870000000000000000e+02 1.477561992597958007e-01
5.880000000000000000e+02 1.433721389625300935e-01
5.890000000000000000e+02 1.386640421356583053e-01
5.900000000000000000e+02 1.338195795726387083e-01
5.910000000000000000e+02 1.289945107141924063e-01
5.920000000000000000e+02 1.243012163194668063e-01
5.930000000000000000e+02 1.198016955486509022e-01
5.940000000000000000e+02 1.155056078373278977e-01
5.950000000000000000e+02 1.113734689694900054e-01
5.960000000000000000e+02 1.073246339765017016e-01
5.970000000000000000e+02 1.032492606902447041e-01
5.980000000000000000e+02 9.902308691081249115e-02
5.990000000000000000e+02 9.452360368164589022e-02
6.000000000000000000e+02 8.964608915675399692e-02
6.010000000000000000e+02 8.431799169694434437e-02
6.020000000000000000e+02 7.851031369647679115e-02
6.030000000000000000e+02 7.224493304807814986e-02
6.040000000000000000e+02 6.559717980958312822e-02
6.050000000000000000e+02 5.869342573607715802e-02
6.060000000000000000e+02 5.170390294996762837e-02
6.070000000000000000e+02 4.483140288780224081e-02
6.080000000000000000e+02 3.829687813164280030e-02
6.090000000000000000e+02 3.232324437507008708e-02
6.100000000000000000e+02 2.711883340616859026e-02
6.110000000000000000e+02 2.286196780957931024e-02
6.120000000000000000e+02 1.968801373455436945e-02
6.130000000000000000e+02 1.768003152029416075e-02
6.140000000000000000e+02 1.686380827992003950e-02
6.150000000000000000e+02 1.720765361967569948e-02
6.160000000000000000e+02 1.862690719173363055e-02
6.170000000000000000e+02 2.099268465949047022e-02
6.180000000000000000e+02 2.414401532191148836e-02
6.190000000000000000e+02 2.790223351311856004e-02
6.200000000000000000e+02 3.208630234774240836e-02
6.210000000000000000e+02 3.652768754066162277e-02
6.220000000000000000e+02 4.108346450048701998e-02
6.230000000000000000e+02 4.564652562016705689e-02
6.240000000000000000e+02 5.015203786833460214e-02
6.250000000000000000e+02 5.457965580351083201e-02
6.260000000000000000e+02 5.895138826027292167e-02
6.270000000000000000e+02 6.332541158616424026e-02
6.280000000000000000e+02 6.778648240885115639e-02
6.290000000000000000e+02 7.243389636424990563e-02
6.300000000000000000e+02 7.736814071948444616e-02
6.310000000000000000e+02 8.267748212015577081e-02
6.320000000000000000e+02 8.842570988462904180e-02
6.330000000000000000e+02 9.464212515177389262e-02
6.340000000000000000e+02 1.013146415515211035e-01
6.350000000000000000e+02 1.083865670705258938e-01
6.360000000000000000e+02 1.157572985777385044e-01
6.370000000000000000e+02 1.232868122935796007e-01
6.380000000000000000e+02 1.308035075240752132e-01
6.390000000000000000e+02 1.381146863291340121e-01
6.400000000000000000e+02 1.450187517549005045e-01
6.410000000000000000e+02 1.513180972817939063e-01
6.420000000000000000e+02 1.568316465605729126e-01
6.430000000000000000e+02 1.614060822190268862e-01
6.440000000000000000e+02 1.649249635603378117e-01
6.450000000000000000e+02 1.673151559806012878e-01
6.460000000000000000e+02 1.685502552996037962e-01
6.470000000000000000e+02 1.686509606934555039e-01
6.480000000000000000e+02 1.676826035092174871e-01
6.490000000000000000e+02 1.657502518424608939e-01
6.500000000000000000e+02 1.629919636072381939e-01
6.510000000000000000e+02 1.595708422775312108e-01
6.520000000000000000e+02 1.556665560178991103e-01
6.530000000000000000e+02 1.514669173280686065e-01
6.540000000000000000e+02 1.471599989573494915e-01
6.550000000000000000e+02 1.429271011275806968e-01
6.560000000000000000e+02 1.389367074027187954e-01
6.570000000000000000e+02 1.353393956214684890e-01
6.580000000000000000e+02 1.322635286456090020e-01
6.590000000000000000e+02 1.298114559250186928e-01
6.600000000000000000e+02 1.280559237328404987e-01
6.610000000000000000e+02 1.270364246037455902e-01
6.620000000000000000e+02 1.267553120548433887e-01
6.630000000000000000e+02 1.271736541014927002e-01
6.640000000000000000e+02 1.282069804301609051e-01
6.650000000000000000e+02 1.297212702107775062e-01
6.660000000000000000e+02 1.315297045111037122e-01
6.670000000000000000e+02 1.333908432218451068e-01
6.680000000000000000e+02 1.350089583071855115e-01
6.690000000000000000e+02 1.360372456106337946e-01
6.700000000000000000e+02 1.360845366665331957e-01
6.710000000000000000e+02 1.347259395141615079e-01
6.720000000000000000e+02 1.315175627274731973e-01
6.730000000000000000e+02 1.260151385561475990e-01
6.740000000000000000e+02 1.177959861445915940e-01
6.750000000000000000e+02 1.064833771130842960e-01
6.760000000000000000e+02 9.177201928051251234e-02
6.770000000000000000e+02 7.345309570095850948e-02
6.780000000000000000e+02 5.143711757938797258e-02
6.790000000000000000e+02 2.577279630081524137e-02
6.800000000000000000e+02 -3.339772504986509172e-03
6.810000000000000000e+02 -3.554308696390928723e-02
6.820000000000000000e+02 -7.032448302563502895e-02
6.830000000000000000e+02 -1.070272618741571063e-01
6.840000000000000000e+02 -1.448707461895062110e-01
6.850000000000000000e+02 -1.829786944122760994e-01
6.860000000000000000e+02 -2.204148874206141862e-01
6.870000000000000000e+02 -2.562241371779436228e-01
6.880000000000000000e+02 -2.894764983158947813e-01
6.890000000000000000e+02 -3.193121318171239786e-01
6.900000000000000000e+02 -3.449841061347345139e-01
6.910000000000000000e+02 -3.658964442244450055e-01
6.920000000000000000e+02 -3.816349400180862883e-01
6.930000000000000000e+02 -3.919886649884848917e-01
6.940000000000000000e+02 -3.969606404770489871e-01
6.950000000000000000e+02 -3.967668275244879972e-01
6.960000000000000000e+02 -3.918233362218931926e-01
6.970000000000000000e+02 -3.827225277861944774e-01
6.980000000000000000e+02 -3.701994189866351093e-01
6.990000000000000000e+02 -3.550904464555051931e-01
7.000000000000000000e+02 -3.382871601444070730e-01
7.010000000000000000e+02 -3.206877528608967909e-01
7.020000000000000000e+02 -3.031494712808199821e-01
7.030000000000000000e+02 -2.864448825693576839e-01
7.040000000000000000e+02 -2.712246946824343197e-01
7.050000000000000000e+02 -2.579893675006271758e-01
7.060000000000000000e+02 -2.470711395559909984e-01
7.070000000000000000e+02 -2.386273754884767895e-01
7.080000000000000000e+02 -2.326453642151495027e-01
7.090000000000000000e+02 -2.289579223600178015e-01
7.100000000000000000e+02 -2.272684364414941094e-01
7.110000000000000000e+02 -2.271833607191308946e-01
7.120000000000000000e+02 -2.282497173419028025e-01
7.130000000000000000e+02 -2.299948522975593102e-01
7.140000000000000000e+02 -2.319656022974135035e-01
7.150000000000000000e+02 -2.337641276833223869e-01
7.160000000000000000e+02 -2.350779541956883878e-01
7.170000000000000000e+02 -2.357022185067975950e-01
7.180000000000000000e+02 -2.355526943481910107e-01
7.190000000000000000e+02 -2.346688451518272878e-01
7.200000000000000000e+02 -2.332068576848415897e-01
7.210000000000000000e+02 -2.314233099613298983e-01
7.220000000000000000e+02 -2.296507684690783091e-01
7.230000000000000000e+02 -2.282671522888390092e-01
7.240000000000000000e+02 -2.276611106822709063e-01
7.250000000000000000e+02 -2.281959117557935124e-01
7.260000000000000000e+02 -2.301744196427575884e-01
7.270000000000000000e+02 -2.338076447377802902e-01
7.280000000000000000e+02 -2.391890956779061106e-01
7.290000000000000000e+02 -2.462767631118870926e-01
7.300000000000000000e+02 -2.548840525698480852e-01
7.310000000000000000e+02 -2.646803921436622908e-01
7.320000000000000000e+02 -2.752016094153162951e-01
7.330000000000000000e+02 -2.858695417307525188e-01
7.340000000000000000e+02 -2.960197539601194250e-01
7.350000000000000000e+02 -3.049357242444428184e-01
7.360000000000000000e+02 -3.118874512779896135e-01
7.370000000000000000e+02 -3.161721596130743772e-01
7.380000000000000000e+02 -3.171546471899320818e-01
7.390000000000000000e+02 -3.143048377592124187e-01
7.400000000000000000e+02 -3.072302670397851210e-01
7.410000000000000000e+02 -2.957015336982395937e-01
7.420000000000000000e+02 -2.796691651606850737e-01
7.430000000000000000e+02 -2.592708579802274760e-01
7.440000000000000000e+02 -2.348286221412148045e-01
7.450000000000000000e+02 -2.068359542673202101e-01
7.460000000000000000e+02 -1.759357509410668097e-01
7.470000000000000000e+02 -1.428902156700903869e-01
7.480000000000000000e+02 -1.085444795088748998e-01
7.490000000000000000e+02 -7.378601843588906972e-02
7.500000000000000000e+02 -3.950218874976869909e-02
7.510000000000000000e+02 -6.538300693215481907e-03
7.520000000000000000e+02 2.434139589592234851e-02
7.530000000000000000e+02 5.248762937836810860e-02
7.540000000000000000e+02 7.739306403938446544e-02
7.550000000000000000e+02 9.871086774769248506e-02
7.560000000000000000e+02 1.162639791780186033e-01
7.570000000000000000e+02 1.300447379172927076e-01
7.580000000000000000e+02 1.402051326526355113e-01
7.590000000000000000e+02 1.470384951984478050e-01
7.600000000000000000e+02 1.509539845845500883e-01
7.610000000000000000e+02 1.524456321724536045e-01
7.620000000000000000e+02 1.520580276267385067e-01
7.630000000000000000e+02 1.503508958703526077e-01
7.640000000000000000e+02 1.478648353170861074e-01
7.650000000000000000e+02 1.450903562447309059e-01
7.660000000000000000e+02 1.424420841655870129e-01
7.670000000000000000e+02 1.402395955699232977e-01
7.680000000000000000e+02 1.386958605145572898e-01
7.690000000000000000e+02 1.379137133666286097e-01
7.700000000000000000e+02 1.378901994371269923e-01
7.710000000000000000e+02 1.385280929131124938e-01
7.720000000000000000e+02 1.396533908107694122e-01
7.730000000000000000e+02 1.410371946505367124e-01
7.740000000000000000e+02 1.424201250283045894e-01
7.750000000000000000e+02 1.435372935012187989e-01
7.760000000000000000e+02 1.441418892959545062e-01
7.770000000000000000e+02 1.440256213478280922e-01
7.780000000000000000e+02 1.430345732977554019e-01
7.790000000000000000e+02 1.410794537727479980e-01
7.800000000000000000e+02 1.381397212902724936e-01
7.810000000000000000e+02 1.342615912491177954e-01
7.820000000000000000e+02 1.295504478792811054e-01
7.830000000000000000e+02 1.241586439048135981e-01
7.840000000000000000e+02 1.182700368140038039e-01
7.850000000000000000e+02 1.120828526957693000e-01
7.860000000000000000e+02 1.057925667916727042e-01
7.870000000000000000e+02 9.957643676821455181e-02
7.880000000000000000e+02 9.358112587317207742e-02
7.890000000000000000e+02 8.791452698036164581e-02
7.900000000000000000e+02 8.264247468424744392e-02
7.910000000000000000e+02 7.779054947785012109e-02
7.920000000000000000e+02 7.335067948950409200e-02
7.930000000000000000e+02 6.929177673403821847e-02
7.940000000000000000e+02 6.557324938401901115e-02
7.950000000000000000e+02 6.215994588771017737e-02
7.960000000000000000e+02 5.903693783268020717e-02
7.970000000000000000e+02 5.622255096922262885e-02
7.980000000000000000e+02 5.377820867075024797e-02
7.990000000000000000e+02 5.181394616550372145e-02
8.000000000000000000e+02 5.048886091776322999e-02
8.010000000000000000e+02 5.000624752014391078e-02
8.020000000000000000e+02 5.060367974128283930e-02
8.030000000000000000e+02 5.253879972461184683e-02
8.040000000000000000e+02 5.607200734027365657e-02
8.050000000000000000e+02 6.144756917296707865e-02
8.060000000000000000e+02 6.887485365520808200e-02
8.070000000000000000e+02 7.851142599598043281e-02
8.080000000000000000e+02 9.044959802677775274e-02
8.090000000000000000e+02 1.047077335998563008e-01
8.100000000000000000e+02 1.212271843513467035e-01
8.110000000000000000e+02 1.398752110514948910e-01
8.120000000000000000e+02 1.604536796981698987e-01
8.130000000000000000e+02 1.827127617938509863e-01
8.140000000000000000e+02 2.063683684378674055e-01
8.150000000000000000e+02 2.311216572704372085e-01
8.160000000000000000e+02 2.566787102693939837e-01
8.170000000000000000e+02 2.827684163190503086e-01
8.180000000000000000e+02 3.091567168941657950e-01
8.190000000000000000e+02 3.356556803370577269e-01
8.200000000000000000e+02 3.621263369775489238e-01
8.210000000000000000e+02 3.884747950535343275e-01
8.220000000000000000e+02 4.146418148450363161e-01
8.230000000000000000e+02 4.405866863211285178e-01
8.240000000000000000e+02 4.662668716958950910e-01
8.250000000000000000e+02 4.916153790910788857e-01
8.260000000000000000e+02 5.165181757389329942e-01
8.270000000000000000e+02 5.407940907070420966e-01
8.280000000000000000e+02 5.641795768610973205e-01
8.290000000000000000e+02 5.863203979790517772e-01
8.300000000000000000e+02 6.067717979906001036e-01
8.310000000000000000e+02 6.250080326889602134e-01
8.320000000000000000e+02 6.404413536387569827e-01
8.330000000000000000e+02 6.524496949890243869e-01
8.340000000000000000e+02 6.604114985181841480e-01
8.350000000000000000e+02 6.637453927392711339e-01
8.360000000000000000e+02 6.619518844016420989e-01
8.370000000000000000e+02 6.546538792800751239e-01
8.380000000000000000e+02 6.416327606806688788e-01
8.390000000000000000e+02 6.228569348251002946e-01
8.400000000000000000e+02 5.985001957990196964e-01
8.410000000000000000e+02 5.689479401044714724e-01
8.420000000000000000e+02 5.347901225307444273e-01
8.430000000000000000e+02 4.968008248250173065e-01
8.440000000000000000e+02 4.559053288940426163e-01
8.450000000000000000e+02 4.131365644097377832e-01
8.460000000000000000e+02 3.695836560723930742e-01
8.470000000000000000e+02 3.263359565371091731e-01
8.480000000000000000e+02 2.844263602262558921e-01
8.490000000000000000e+02 2.447778139587749868e-01
8.500000000000000000e+02 2.081567588042748940e-01
8.510000000000000000e+02 1.751367647210771983e-01
8.520000000000000000e+02 1.460748901906477881e-01
8.530000000000000000e+02 1.211023692340938013e-01
8.540000000000000000e+02 1.001301705604489001e-01
8.550000000000000000e+02 8.286887151659258488e-02
8.560000000000000000e+02 6.886123017122594558e-02
8.570000000000000000e+02 5.752490607557222274e-02
8.580000000000000000e+02 4.820204750940355887e-02
8.590000000000000000e+02 4.021198751247478942e-02
8.600000000000000000e+02 3.290310889711726972e-02
8.610000000000000000e+02 2.570006205048841127e-02
8.620000000000000000e+02 1.814293625157925929e-02
8.630000000000000000e+02 9.915659523625275362e-03
8.640000000000000000e+02 8.617774503450470469e-04
8.650000000000000000e+02 -9.013233865302228143e-03
8.660000000000000000e+02 -1.955291262203007890e-02
8.670000000000000000e+02 -3.047278862411979122e-02
8.680000000000000000e+02 -4.139326578591710770e-02
8.690000000000000000e+02 -5.187956463388337242e-02
8.700000000000000000e+02 -6.148539842068136141e-02
8.710000000000000000e+02 -6.979684455181539571e-02
8.720000000000000000e+02 -7.647294054896469628e-02
8.730000000000000000e+02 -8.127986824455832315e-02
8.740000000000000000e+02 -8.411615777430371532e-02
8.750000000000000000e+02 -8.502709293782367839e-02
8.760000000000000000e+02 -8.420736736155279289e-02
8.770000000000000000e+02 -8.199195503145670361e-02
8.780000000000000000e+02 -7.883604637506679003e-02
8.790000000000000000e+02 -7.528569419349073755e-02
8.800000000000000000e+02 -7.194145463285028796e-02
8.810000000000000000e+02 -6.941775386980042484e-02
8.820000000000000000e+02 -6.830093560600450364e-02
8.830000000000000000e+02 -6.910894100060854806e-02
8.840000000000000000e+02 -7.225535300355340196e-02
8.850000000000000000e+02 -7.802012947579176072e-02
8.860000000000000000e+02 -8.652879565037044363e-02
8.870000000000000000e+02 -9.774121719140574371e-02
8.880000000000000000e+02 -1.114503854723158938e-01
8.890000000000000000e+02 -1.272909712696735085e-01
8.900000000000000000e+02 -1.447567912516322108e-01
8.910000000000000000e+02 -1.632258238343123891e-01
8.920000000000000000e+02 -1.819910358062956091e-01
8.930000000000000000e+02 -2.002950538765372046e-01
8.940000000000000000e+02 -2.173666377398359995e-01
8.950000000000000000e+02 -2.324569726428296068e-01
8.960000000000000000e+02 -2.448739786942024099e-01
8.970000000000000000e+02 -2.540131028356307774e-01
8.980000000000000000e+02 -2.593833850731249724e-01
8.990000000000000000e+02 -2.606279404608028982e-01
9.000000000000000000e+02 -2.575383425104407764e-01
9.010000000000000000e+02 -2.500627078250918789e-01
9.020000000000000000e+02 -2.383075489146151138e-01
9.030000000000000000e+02 -2.225336737507395135e-01
9.040000000000000000e+02 -2.031465662365281866e-01
9.050000000000000000e+02 -1.806817880561081002e-01
9.060000000000000000e+02 -1.557860112023826960e-01
9.070000000000000000e+02 -1.291943365395750998e-01
9.080000000000000000e+02 -1.017045919396917936e-01
9.090000000000000000e+02 -7.414934643513351742e-02
9.100000000000000000e+02 -4.736643265247288126e-02
9.110000000000000000e+02 -2.216884089248414083e-02
9.120000000000000000e+02 6.850694930160411422e-04
9.130000000000000000e+02 2.052001254443308956e-02
9.140000000000000000e+02 3.676977409310921291e-02
9.150000000000000000e+02 4.899963173761062718e-02
9.160000000000000000e+02 5.692407673682178815e-02
9.170000000000000000e+02 6.041880068868474285e-02
9.180000000000000000e+02 5.952607195343709301e-02
9.190000000000000000e+02 5.445287308053423786e-02
9.200000000000000000e+02 4.556149697401593035e-02
9.210000000000000000e+02 3.335269277179155056e-02
9.220000000000000000e+02 1.844188997076108907e-02
9.230000000000000000e+02 1.529481095772972088e-03
9.240000000000000000e+02 -1.663342623841690057e-02
9.250000000000000000e+02 -3.528200533386482290e-02
9.260000000000000000e+02 -5.367539542131299218e-02
9.270000000000000000e+02 -7.113286651784167525e-02
9.280000000000000000e+02 -8.706625409272748806e-02
9.290000000000000000e+02 -1.010066133298990060e-01
9.300000000000000000e+02 -1.126233615976166974e-01
9.310000000000000000e+02 -1.217346399272302981e-01
9.320000000000000000e+02 -1.283082008861962109e-01
9.330000000000000000e+02 -1.324527807478949881e-01
9.340000000000000000e+02 -1.344005894157959957e-01
9.350000000000000000e+02 -1.344821987912503958e-01
9.360000000000000000e+02 -1.330956759197857997e-01
9.370000000000000000e+02 -1.306722428859473928e-01
9.380000000000000000e+02 -1.276410119440705981e-01
9.390000000000000000e+02 -1.243954157682579942e-01
9.400000000000000000e+02 -1.212638187994853067e-01
9.410000000000000000e+02 -1.184864634738762024e-01
9.420000000000000000e+02 -1.162003986910205011e-01
9.430000000000000000e+02 -1.144333966363196009e-01
9.440000000000000000e+02 -1.131071396571634996e-01
9.450000000000000000e+02 -1.120492109118982060e-01
9.460000000000000000e+02 -1.110127134274656036e-01
9.470000000000000000e+02 -1.097017318986874962e-01
9.480000000000000000e+02 -1.078003920332538945e-01
9.490000000000000000e+02 -1.050030029147183963e-01
9.500000000000000000e+02 -1.010427119526571965e-01
9.510000000000000000e+02 -9.571626434011620832e-02
9.520000000000000000e+02 -8.890282537587593237e-02
9.530000000000000000e+02 -8.057536248523305966e-02
9.540000000000000000e+02 -7.080374709105702324e-02
9.550000000000000000e+02 -5.974946641675107223e-02
9.560000000000000000e+02 -4.765256771974540201e-02
9.570000000000000000e+02 -3.481212804015781925e-02
9.580000000000000000e+02 -2.156209254086011162e-02
9.590000000000000000e+02 -8.244705974687759065e-03
9.600000000000000000e+02 4.816058059726512595e-03
9.610000000000000000e+02 1.733870133419851065e-02
9.620000000000000000e+02 2.910391721946749971e-02
9.630000000000000000e+02 3.996813244982615199e-02
9.640000000000000000e+02 4.986977018758961822e-02
9.650000000000000000e+02 5.882780609910422814e-02
9.660000000000000000e+02 6.693289705199116646e-02
9.670000000000000000e+02 7.433203755636610954e-02
9.680000000000000000e+02 8.120828115129959113e-02
9.690000000000000000e+02 8.775750036850207825e-02
9.700000000000000000e+02 9.416441104062046874e-02
9.710000000000000000e+02 1.005801329528051014e-01
9.720000000000000000e+02 1.071033964915178993e-01
9.730000000000000000e+02 1.137671504402139044e-01
9.740000000000000000e+02 1.205318133061926006e-01
9.750000000000000000e+02 1.272857877078475974e-01
9.760000000000000000e+02 1.338531823390138875e-01
9.770000000000000000e+02 1.400080211592215906e-01
9.780000000000000000e+02 1.454936256399503025e-01
9.790000000000000000e+02 1.500453870277151103e-01
9.800000000000000000e+02 1.534148436352708866e-01
9.810000000000000000e+02 1.553928693930070049e-01
9.820000000000000000e+02 1.558298725079662050e-01
9.830000000000000000e+02 1.546511866694819104e-01
9.840000000000000000e+02 1.518662838688289995e-01
9.850000000000000000e+02 1.475710048500349092e-01
9.860000000000000000e+02 1.419426370893732969e-01
9.870000000000000000e+02 1.352283120103706937e-01
9.880000000000000000e+02 1.277277838130133070e-01
9.890000000000000000e+02 1.197721382034938054e-01
9.900000000000000000e+02 1.117003172124717975e-01
9.910000000000000000e+02 1.038355072537412022e-01
9.920000000000000000e+02 9.646340952295362481e-02
9.930000000000000000e+02 8.981420047448746002e-02
9.940000000000000000e+02 8.404961818213707581e-02
9.950000000000000000e+02 7.925611530204079713e-02
9.960000000000000000e+02 7.544444949035442050e-02
9.970000000000000000e+02 7.255549210413864136e-02
9.980000000000000000e+02 7.047148143979967139e-02
9.990000000000000000e+02 6.903147894273907459e-02
1.000000000000000000e+03 6.804944793184534990e-02
1.001000000000000000e+03 6.733319357937883609e-02
1.002000000000000000e+03 6.670239370301118964e-02
1.003000000000000000e+03 6.600410919762723927e-02
1.004000000000000000e+03 6.512447134415172423e-02
1.005000000000000000e+03 6.399566741174278484e-02
1.006000000000000000e+03 6.259784192809947356e-02
1.007000000000000000e+03 6.095604854362748209e-02
1.008000000000000000e+03 5.913287515330240690e-02
1.009000000000000000e+03 5.721777528433658055e-02
1.010000000000000000e+03 5.531443256926454888e-02
1.011000000000000000e+03 5.352763545048921934e-02
1.012000000000000000e+03 5.195113385056727290e-02
1.013000000000000000e+03 5.065779188246941067e-02
1.014000000000000000e+03 4.969305948146979235e-02
1.015000000000000000e+03 4.907239303981539291e-02
1.016000000000000000e+03 4.878280254144520822e-02
1.017000000000000000e+03 4.878823778376453757e-02
1.018000000000000000e+03 4.903809732678199307e-02
1.019000000000000000e+03 4.947779509504025841e-02
1.020000000000000000e+03 5.006008689226330854e-02
1.021000000000000000e+03 5.075576627342152924e-02
1.022000000000000000e+03 5.156239568614943286e-02
1.023000000000000000e+03 5.250993869873570724e-02
1.024000000000000000e+03 -9.204012353806793889e-03
1.025000000000000000e+03 2.127264245883785099e-02
1.026000000000000000e+03 5.427167554211873718e-02
1.027000000000000000e+03 8.761805201281581967e-02
1.028000000000000000e+03 1.190254227745465021e-01
1.029000000000000000e+03 1.463330020329008108e-01
1.030000000000000000e+03 1.677097021040475089e-01
1.031000000000000000e+03 1.816838160159456872e-01
1.032000000000000000e+03 1.873887484777713996e-01
1.033000000000000000e+03 1.845764194245987921e-01
1.034000000000000000e+03 1.736187425063805967e-01
1.035000000000000000e+03 1.555658228633045037e-01
1.036000000000000000e+03 1.319818964799225058e-01
1.037000000000000000e+03 1.049626511727224931e-01
1.038000000000000000e+03 7.676294752943431388e-02
1.039000000000000000e+03 4.978982948437649797e-02
1.040000000000000000e+03 2.638250954876861926e-02
1.041000000000000000e+03 8.548006914585555213e-03
1.042000000000000000e+03 -2.065220052039587039e-03
1.043000000000000000e+03 -4.397030203091962207e-03
1.044000000000000000e+03 1.895900722074435893e-03
1.045000000000000000e+03 1.660162483859997998e-02
1.046000000000000000e+03 3.880644734376217236e-02
1.047000000000000000e+03 6.699857465745119589e-02
1.048000000000000000e+03 9.923260008502800267e-02
1.049000000000000000e+03 1.332691505687202127e-01
1.050000000000000000e+03 1.667585163907095991e-01
1.051000000000000000e+03 1.974082346698015078e-01
1.052000000000000000e+03 2.231765954244842032e-01
1.053000000000000000e+03 2.425007383141639106e-01
1.054000000000000000e+03 2.542669729567100245e-01
1.055000000000000000e+03 2.580627598008879975e-01
1.056000000000000000e+03 2.540922413517380241e-01
1.057000000000000000e+03 2.432083626902840079e-01
1.058000000000000000e+03 2.268614732955805957e-01
1.059000000000000000e+03 2.068594111946868985e-01
1.060000000000000000e+03 1.854313692283716952e-01
1.061000000000000000e+03 1.647749297840689908e-01
1.062000000000000000e+03 1.471367148209548059e-01
1.063000000000000000e+03 1.344487945037174115e-01
1.064000000000000000e+03 1.282722153031584933e-01
1.065000000000000000e+03 1.296373970844471868e-01
1.066000000000000000e+03 1.389584137803062114e-01
1.067000000000000000e+03 1.560484509899618955e-01
1.068000000000000000e+03 1.800712076905474912e-01
1.069000000000000000e+03 2.096949701767288898e-01
1.070000000000000000e+03 2.430544816831330113e-01
1.071000000000000000e+03 2.781134704734758989e-01
1.072000000000000000e+03 3.125691083367808099e-01
1.073000000000000000e+03 3.442664362061623184e-01
1.074000000000000000e+03 3.711898398230258911e-01
1.075000000000000000e+03 3.916908316924532785e-01
1.076000000000000000e+03 4.045709552583733881e-01
1.077000000000000000e+03 4.091573198086592145e-01
1.078000000000000000e+03 4.053222013622065911e-01
1.079000000000000000e+03 3.935371377685407124e-01
1.080000000000000000e+03 3.747266463341685228e-01
1.081000000000000000e+03 3.502322882281309058e-01
1.082000000000000000e+03 3.216692087307475023e-01
1.083000000000000000e+03 2.908513302558414781e-01
1.084000000000000000e+03 2.595272975468684851e-01
1.085000000000000000e+03 2.294185316170936906e-01
1.086000000000000000e+03 2.019313877995967954e-01
1.087000000000000000e+03 1.781909027701953918e-01
1.088000000000000000e+03 1.589421600079465868e-01
1.089000000000000000e+03 1.445089165149684995e-01
1.090000000000000000e+03 1.348661159889618100e-01
1.091000000000000000e+03 1.295916860458677100e-01
1.092000000000000000e+03 1.280305312365002113e-01
1.093000000000000000e+03 1.293631652415233035e-01
1.094000000000000000e+03 1.326432828140177989e-01
1.095000000000000000e+03 1.369680718636722971e-01
1.096000000000000000e+03 1.415045951214445874e-01
1.097000000000000000e+03 1.456059519508869082e-01
1.098000000000000000e+03 1.488670314097327030e-01
1.099000000000000000e+03 1.510668244866562038e-01
1.100000000000000000e+03 1.522664186959880872e-01
1.101000000000000000e+03 1.526254239634337040e-01
1.102000000000000000e+03 1.525125112217081136e-01
1.103000000000000000e+03 1.523349857061004897e-01
1.104000000000000000e+03 1.524817259260851932e-01
1.105000000000000000e+03 1.532810182041950131e-01
1.106000000000000000e+03 1.549151512365616878e-01
1.107000000000000000e+03 1.573655095984916041e-01
1.108000000000000000e+03 1.604046791666511873e-01
1.109000000000000000e+03 1.636405398301875869e-01
1.110000000000000000e+03 1.664566193965265062e-01
1.111000000000000000e+03 1.681540281182941909e-01
1.112000000000000000e+03 1.679723566093735132e-01
1.113000000000000000e+03 1.651804123318620920e-01
1.114000000000000000e+03 1.591373188134350969e-01
1.115000000000000000e+03 1.494515628941288088e-01
1.116000000000000000e+03 1.359192936941606977e-01
1.117000000000000000e+03 1.186756735420149977e-01
1.118000000000000000e+03 9.820361024281626383e-02
1.119000000000000000e+03 7.526997816851686840e-02
1.120000000000000000e+03 5.087129309935414789e-02
1.121000000000000000e+03 2.630949345321799068e-02
1.122000000000000000e+03 2.917180182808842837e-03
1.123000000000000000e+03 -1.786640208408673061e-02
1.124000000000000000e+03 -3.477926166565747240e-02
1.125000000000000000e+03 -4.670199131407074683e-02
1.126000000000000000e+03 -5.276359829140003094e-02
1.127000000000000000e+03 -5.254553405765190199e-02
1.128000000000000000e+03 -4.595965422213917073e-02
1.129000000000000000e+03 -3.337304456635781236e-02
1.130000000000000000e+03 -1.548783816816932078e-02
1.131000000000000000e+03 6.534937036583583596e-03
1.132000000000000000e+03 3.136331404993823735e-02
1.133000000000000000e+03 5.743440556035828842e-02
1.134000000000000000e+03 8.312231879868435536e-02
1.135000000000000000e+03 1.069090137554433995e-01
1.136000000000000000e+03 1.273819185160600942e-01
1.137000000000000000e+03 1.433841048153108866e-01
1.138000000000000000e+03 1.541483509191539925e-01
1.139000000000000000e+03 1.592405291619594099e-01
1.140000000000000000e+03 1.586145604170677015e-01
1.141000000000000000e+03 1.525967027098787954e-01
1.142000000000000000e+03 1.418752944482042089e-01
1.143000000000000000e+03 1.273201059343715136e-01
1.144000000000000000e+03 1.100042346096645057e-01
1.145000000000000000e+03 9.102666788841519419e-02
1.146000000000000000e+03 7.146076838223548722e-02
1.147000000000000000e+03 5.222136585490959326e-02
1.148000000000000000e+03 3.407745803004798291e-02
1.149000000000000000e+03 1.741193119862641941e-02
1.150000000000000000e+03 2.430453566907457997e-03
1.151000000000000000e+03 -1.098613623117850047e-02
1.152000000000000000e+03 -2.318053757350799909e-02
1.153000000000000000e+03 -3.474209612364360239e-02
1.154000000000000000e+03 -4.630489484074196138e-02
1.155000000000000000e+03 -5.855958481967640794e-02
1.156000000000000000e+03 -7.207744732151724620e-02
1.157000000000000000e+03 -8.735870794833248965e-02
1.158000000000000000e+03 -1.046059950467355948e-01
1.159000000000000000e+03 -1.237496937947689946e-01
1.160000000000000000e+03 -1.444843265385523934e-01
1.161000000000000000e+03 -1.661484417600959940e-01
1.162000000000000000e+03 -1.878954587034296908e-01
1.163000000000000000e+03 -2.086176956081149947e-01
1.164000000000000000e+03 -2.271619385932850121e-01
1.165000000000000000e+03 -2.423427964053999906e-01
1.166000000000000000e+03 -2.530583753558720006e-01
1.167000000000000000e+03 -2.584051970832557110e-01
1.168000000000000000e+03 -2.577542167393596095e-01
1.169000000000000000e+03 -2.508173825985268168e-01
1.170000000000000000e+03 -2.376576696212455986e-01
1.171000000000000000e+03 -2.187280828660271015e-01
1.172000000000000000e+03 -1.948729764242390916e-01
1.173000000000000000e+03 -1.672084168077040967e-01
1.174000000000000000e+03 -1.370556166655826913e-01
1.175000000000000000e+03 -1.059745508525188062e-01
1.176000000000000000e+03 -7.539478231626313420e-02
1.177000000000000000e+03 -4.681889192893472218e-02
1.178000000000000000e+03 -2.148901762861672032e-02
1.179000000000000000e+03 -3.817449452398391963e-04
1.180000000000000000e+03 1.579949237397238956e-02
1.181000000000000000e+03 2.678405712064301988e-02
1.182000000000000000e+03 3.259285708578352203e-02
1.183000000000000000e+03 3.362609807659223266e-02
1.184000000000000000e+03 3.054488254118659096e-02
1.185000000000000000e+03 2.428558196422135954e-02
1.186000000000000000e+03 1.584083419889146041e-02
1.187000000000000000e+03 6.263926309996523632e-03
1.188000000000000000e+03 -3.437668795382368969e-03
1.189000000000000000e+03 -1.240458582416585978e-02
1.190000000000000000e+03 -2.002558163942581154e-02
1.191000000000000000e+03 -2.589956606701104141e-02
1.192000000000000000e+03 -2.990835055228400000e-02
1.193000000000000000e+03 -3.220050139937005035e-02
1.194000000000000000e+03 -3.318858700640130860e-02
1.195000000000000000e+03 -3.341009805764928037e-02
1.196000000000000000e+03 -3.354392997281514799e-02
1.197000000000000000e+03 -3.426787382193059728e-02
1.198000000000000000e+03 -3.626012298056959654e-02
1.199000000000000000e+03 -4.001790318268445140e-02
1.200000000000000000e+03 -4.591622934589723731e-02
1.201000000000000000e+03 -5.406233139708128271e-02
1.202000000000000000e+03 -6.432431903086346936e-02
1.203000000000000000e+03 -7.632641189947148019e-02
1.204000000000000000e+03 -8.953850355107884074e-02
1.205000000000000000e+03 -1.031903220536734972e-01
1.206000000000000000e+03 -1.164682970017670016e-01
1.207000000000000000e+03 -1.285040644098408014e-01
1.208000000000000000e+03 -1.384781043668734946e-01
1.209000000000000000e+03 -1.456711037794052033e-01
1.210000000000000000e+03 -1.495839522199902127e-01
1.211000000000000000e+03 -1.498340341784354102e-01
1.212000000000000000e+03 -1.463649121798734076e-01
1.213000000000000000e+03 -1.392646108421397022e-01
1.214000000000000000e+03 -1.288835374937923051e-01
1.215000000000000000e+03 -1.156817184282143002e-01
1.216000000000000000e+03 -1.002417896922644935e-01
1.217000000000000000e+03 -8.322562633146973754e-02
1.218000000000000000e+03 -6.518541199574760803e-02
1.219000000000000000e+03 -4.664446404687246778e-02
1.220000000000000000e+03 -2.802693778848110856e-02
1.221000000000000000e+03 -9.504103991260493683e-03
1.222000000000000000e+03 8.814555837574298072e-03
1.223000000000000000e+03 2.707924225943581995e-02
1.224000000000000000e+03 4.547257449754978781e-02
1.225000000000000000e+03 6.429594564843556237e-02
1.226000000000000000e+03 8.387664061925978465e-02
1.227000000000000000e+03 1.044352393575499055e-01
1.228000000000000000e+03 1.261181082017052979e-01
1.229000000000000000e+03 1.488348843125585907e-01
1.230000000000000000e+03 1.723017775206943103e-01
1.231000000000000000e+03 1.959877530991480099e-01
1.232000000000000000e+03 2.191075184123220942e-01
1.233000000000000000e+03 2.406445454622483937e-01
1.234000000000000000e+03 2.594851472161779915e-01
1.235000000000000000e+03 2.743897231855920160e-01
1.236000000000000000e+03 2.841675379305522164e-01
1.237000000000000000e+03 2.877223088428285114e-01
1.238000000000000000e+03 2.842238954576786214e-01
1.239000000000000000e+03 2.731673711131005766e-01
1.240000000000000000e+03 2.544300750424940971e-01
1.241000000000000000e+03 2.284115962095009944e-01
1.242000000000000000e+03 1.958999870824343903e-01
1.243000000000000000e+03 1.582696930493031062e-01
1.244000000000000000e+03 1.172330877873216937e-01
1.245000000000000000e+03 7.482251620453213292e-02
1.246000000000000000e+03 3.339359682725839135e-02
1.247000000000000000e+03 -4.694041322362581432e-03
1.248000000000000000e+03 -3.711402013535818750e-02
1.249000000000000000e+03 -6.173253090917724117e-02
1.250000000000000000e+03 -7.674704689166135518e-02
1.251000000000000000e+03 -8.084777683660794578e-02
1.252000000000000000e+03 -7.322390565085445946e-02
1.253000000000000000e+03 -5.369155048592311880e-02
1.254000000000000000e+03 -2.267840223704976899e-02
1.255000000000000000e+03 1.883386252121770077e-02
1.256000000000000000e+03 6.934650181754478671e-02
1.257000000000000000e+03 1.269158499169416865e-01
1.258000000000000000e+03 1.893873979862064072e-01
1.259000000000000000e+03 2.544034108009075035e-01
1.260000000000000000e+03 3.196786016951158049e-01
1.261000000000000000e+03 3.830576715649939845e-01
1.262000000000000000e+03 4.426990698312269767e-01
1.263000000000000000e+03 4.971697592510215813e-01
1.264000000000000000e+03 5.454689549568753071e-01
1.265000000000000000e+03 5.871434851939443256e-01
1.266000000000000000e+03 6.221857991738303229e-01
1.267000000000000000e+03 6.510596798863463874e-01
1.268000000000000000e+03 6.746045860089295854e-01
1.269000000000000000e+03 6.938870266660427388e-01
1.270000000000000000e+03 7.101868963526691836e-01
1.271000000000000000e+03 7.246960692965271900e-01
1.272000000000000000e+03 7.385977651432769076e-01
1.273000000000000000e+03 7.527199030411064751e-01
1.274000000000000000e+03 7.676760873870004387e-01
1.275000000000000000e+03 7.836498673241608648e-01
1.276000000000000000e+03 8.004232006871158100e-01
1.277000000000000000e+03 8.173762153240942130e-01
1.278000000000000000e+03 8.335139208562916124e-01
1.279000000000000000e+03 8.476052350516783962e-01
1.280000000000000000e+03 8.581934191218963948e-01
1.281000000000000000e+03 8.637334171969882624e-01
1.282000000000000000e+03 8.628100851950540884e-01
1.283000000000000000e+03 8.540885222645133723e-01
1.284000000000000000e+03 8.365742210282925972e-01
1.285000000000000000e+03 8.096372358316336060e-01
1.286000000000000000e+03 7.730476905934238196e-01
1.287000000000000000e+03 7.270247963143040559e-01
1.288000000000000000e+03 6.723177458925551075e-01
1.289000000000000000e+03 6.100095477627571761e-01
1.290000000000000000e+03 5.416196679623663801e-01
1.291000000000000000e+03 4.688860100236795780e-01
1.292000000000000000e+03 3.937659323251007093e-01
1.293000000000000000e+03 3.182521991930025163e-01
1.294000000000000000e+03 2.442970681952371104e-01
1.295000000000000000e+03 1.736934695247235039e-01
1.296000000000000000e+03 1.079328436783953959e-01
1.297000000000000000e+03 4.828919625704015950e-02
1.298000000000000000e+03 -4.420185022150833337e-03
1.299000000000000000e+03 -4.974353873564797690e-02
1.300000000000000000e+03 -8.759196864520948922e-02
1.301000000000000000e+03 -1.182591766536607025e-01
1.302000000000000000e+03 -1.423190186863846907e-01
1.303000000000000000e+03 -1.605981224722078105e-01
1.304000000000000000e+03 -1.740489201794069019e-01
1.305000000000000000e+03 -1.837139335057020040e-01
1.306000000000000000e+03 -1.906524597949620092e-01
1.307000000000000000e+03 -1.957674489703309928e-01
1.308000000000000000e+03 -1.999177420137477901e-01
1.309000000000000000e+03 -2.036828906670966055e-01
1.310000000000000000e+03 -2.074899815657940128e-01
1.311000000000000000e+03 -2.115301123995508015e-01
1.312000000000000000e+03 -2.157627047510103924e-01
1.313000000000000000e+03 -2.199948193628193105e-01
1.314000000000000000e+03 -2.239106916482178911e-01
1.315000000000000000e+03 -2.270492203247644059e-01
1.316000000000000000e+03 -2.289592990692811136e-01
1.317000000000000000e+03 -2.292082136184075136e-01
1.318000000000000000e+03 -2.274163601118820988e-01
1.319000000000000000e+03 -2.233318114899935092e-01
1.320000000000000000e+03 -2.168339471917420103e-01
1.321000000000000000e+03 -2.080287625819295938e-01
1.322000000000000000e+03 -1.970927988447215007e-01
1.323000000000000000e+03 -1.844728142977344054e-01
1.324000000000000000e+03 -1.707562640389677922e-01
1.325000000000000000e+03 -1.565418933914863031e-01
1.326000000000000000e+03 -1.426333923065901121e-01
1.327000000000000000e+03 -1.298213139838914898e-01
1.328000000000000000e+03 -1.188755067808437010e-01
1.329000000000000000e+03 -1.105091308510268017e-01
1.330000000000000000e+03 -1.053172354954540063e-01
1.331000000000000000e+03 -1.037606721670420035e-01
1.332000000000000000e+03 -1.061071314750636069e-01
1.333000000000000000e+03 -1.124605930378841934e-01
1.334000000000000000e+03 -1.227023549643771055e-01
1.335000000000000000e+03 -1.364753875737262090e-01
1.336000000000000000e+03 -1.532704244433396867e-01
1.337000000000000000e+03 -1.723735893540674913e-01
1.338000000000000000e+03 -1.929851228566152876e-01
1.339000000000000000e+03 -2.141531835725261068e-01
1.340000000000000000e+03 -2.349479297821953916e-01
1.341000000000000000e+03 -2.543665333524843808e-01
1.342000000000000000e+03 -2.714988569834865251e-01
1.343000000000000000e+03 -2.855322340047328766e-01
1.344000000000000000e+03 -2.957851097624806802e-01
1.345000000000000000e+03 -3.017657398012910108e-01
1.346000000000000000e+03 -3.031490449222364880e-01
1.347000000000000000e+03 -2.998863242484748892e-01
1.348000000000000000e+03 -2.920931563562764177e-01
1.349000000000000000e+03 -2.801339300342934879e-01
1.350000000000000000e+03 -2.645284552902990027e-01
1.351000000000000000e+03 -2.459707003937929015e-01
1.352000000000000000e+03 -2.252952645935137055e-01
1.353000000000000000e+03 -2.033526336054586880e-01
1.354000000000000000e+03 -1.810298372906909981e-01
1.355000000000000000e+03 -1.592118452011994090e-01
1.356000000000000000e+03 -1.386403846434645093e-01
1.357000000000000000e+03 -1.199708402120055056e-01
1.358000000000000000e+03 -1.036628490601230052e-01
1.359000000000000000e+03 -9.003289074304397788e-02
1.360000000000000000e+03 -7.918392438464814942e-02
1.361000000000000000e+03 -7.098097409432256588e-02
1.362000000000000000e+03 -6.519297850570741903e-02
1.363000000000000000e+03 -6.135466710493862191e-02
1.364000000000000000e+03 -5.896450013221665731e-02
1.365000000000000000e+03 -5.740864420857289679e-02
1.366000000000000000e+03 -5.607814759202545130e-02
1.367000000000000000e+03 -5.439192630075435214e-02
1.368000000000000000e+03 -5.185441425755552003e-02
1.369000000000000000e+03 -4.810456398535230271e-02
1.370000000000000000e+03 -4.289649947084735876e-02
1.371000000000000000e+03 -3.617966737078993217e-02
1.372000000000000000e+03 -2.805133453518147968e-02
1.373000000000000000e+03 -1.876108897685897087e-02
1.374000000000000000e+03 -8.698135309997254497e-03
1.375000000000000000e+03 1.661559936441398986e-03
1.376000000000000000e+03 1.178303820773212059e-02
1.377000000000000000e+03 2.116424125588065031e-02
1.378000000000000000e+03 2.932630962139907982e-02
1.379000000000000000e+03 3.590194848736075195e-02
1.380000000000000000e+03 4.058890943500260279e-02
1.381000000000000000e+03 4.333233569968333171e-02
1.382000000000000000e+03 4.416735589355144653e-02
1.383000000000000000e+03 4.331030521833997143e-02
1.384000000000000000e+03 4.114861592181306288e-02
1.385000000000000000e+03 3.811045398721998878e-02
1.386000000000000000e+03 3.474981409467776949e-02
1.387000000000000000e+03 3.161417959013859691e-02
1.388000000000000000e+03 2.921879763935750912e-02
1.389000000000000000e+03 2.799268855211404020e-02
1.390000000000000000e+03 2.826511717467022899e-02
1.391000000000000000e+03 3.010973490026145130e-02
1.392000000000000000e+03 3.354289180772943718e-02
1.393000000000000000e+03 3.826850809395652281e-02
1.394000000000000000e+03 4.392614817160730989e-02
1.395000000000000000e+03 4.992476627861015120e-02
1.396000000000000000e+03 5.561592625724633143e-02
1.397000000000000000e+03 6.026761414112535159e-02
1.398000000000000000e+03 6.319107839218499056e-02
1.399000000000000000e+03 6.375481160064962183e-02
1.400000000000000000e+03 6.146972562055100231e-02
1.401000000000000000e+03 5.599955668785806112e-02
1.402000000000000000e+03 4.730481341478007945e-02
1.403000000000000000e+03 3.547111961771051009e-02
1.404000000000000000e+03 2.095059132357145887e-02
1.405000000000000000e+03 4.326857553487083348e-03
1.406000000000000000e+03 -1.355746295724151972e-02
1.407000000000000000e+03 -3.176045358040609917e-02
1.408000000000000000e+03 -4.927225265514306035e-02
1.409000000000000000e+03 -6.500608992813591835e-02
1.410000000000000000e+03 -7.803985094872015194e-02
1.411000000000000000e+03 -8.755455450411527007e-02
1.412000000000000000e+03 -9.290193689867121130e-02
1.413000000000000000e+03 -9.373790644591684096e-02
1.414000000000000000e+03 -8.996015504160041754e-02
1.415000000000000000e+03 -8.181098542739338730e-02
1.416000000000000000e+03 -6.973468842748509200e-02
1.417000000000000000e+03 -5.453041091013202668e-02
1.418000000000000000e+03 -3.708757446451092787e-02
1.419000000000000000e+03 -1.850158934958631013e-02
1.420000000000000000e+03 6.042823149180436812e-05
1.421000000000000000e+03 1.747015127974117094e-02
1.422000000000000000e+03 3.269626223571619333e-02
1.423000000000000000e+03 4.481520939964905165e-02
1.424000000000000000e+03 5.315608473586973942e-02
1.425000000000000000e+03 5.727925278340868787e-02
1.426000000000000000e+03 5.702010389500958981e-02
1.427000000000000000e+03 5.251298706258551718e-02
1.428000000000000000e+03 4.414340741847391086e-02
1.429000000000000000e+03 3.248840150765729129e-02
1.430000000000000000e+03 1.837834885676107102e-02
1.431000000000000000e+03 2.720661472829288829e-03
1.432000000000000000e+03 -1.349932000155699974e-02
1.433000000000000000e+03 -2.933890632496070905e-02
1.434000000000000000e+03 -4.384594920232173093e-02
1.435000000000000000e+03 -5.626917900369914766e-02
1.436000000000000000e+03 -6.597222788119240511e-02
1.437000000000000000e+03 -7.253513072168840670e-02
1.438000000000000000e+03 -7.575728152948667249e-02
1.439000000000000000e+03 -7.558638771846640236e-02
1.440000000000000000e+03 -7.227458408085346564e-02
1.441000000000000000e+03 -6.611399698442661788e-02
1.442000000000000000e+03 -5.761575366615023785e-02
1.443000000000000000e+03 -4.738853892142665808e-02
1.444000000000000000e+03 -3.607028526961825882e-02
1.445000000000000000e+03 -2.431754249737197102e-02
1.446000000000000000e+03 -1.273834883695426981e-02
1.447000000000000000e+03 -1.902691391344097076e-03
1.448000000000000000e+03 7.695489716689478399e-03
1.449000000000000000e+03 1.568201037682208018e-02
1.450000000000000000e+03 2.180810108300516859e-02
1.451000000000000000e+03 2.593592281586463988e-02
1.452000000000000000e+03 2.803672567260529977e-02
1.453000000000000000e+03 2.817923272935055068e-02
1.454000000000000000e+03 2.651929607923133106e-02
1.455000000000000000e+03 2.332525465259101954e-02
1.456000000000000000e+03 1.885890355656594936e-02
1.457000000000000000e+03 1.346649570362386944e-02
1.458000000000000000e+03 7.509092427792649592e-03
1.459000000000000000e+03 1.359042420834204916e-03
1.460000000000000000e+03 -4.644516742058568681e-03
1.461000000000000000e+03 -1.013371110187103082e-02
1.462000000000000000e+03 -1.480703739899220071e-02
1.463000000000000000e+03 -1.839395092491469957e-02
1.464000000000000000e+03 -2.068923830541313097e-02
1.465000000000000000e+03 -2.149045176665232912e-02
1.466000000000000000e+03 -2.076687161325584119e-02
1.467000000000000000e+03 -1.851051115005284894e-02
1.468000000000000000e+03 -1.478442304987374022e-02
1.469000000000000000e+03 -9.793917989968051185e-03
1.470000000000000000e+03 -3.814412339869704960e-03
1.471000000000000000e+03 2.785954260872661788e-03
1.472000000000000000e+03 9.603526410053832285e-03
1.473000000000000000e+03 1.610766521924185055e-02
1.474000000000000000e+03 2.178372974665128067e-02
1.475000000000000000e+03 2.610357862514077129e-02
1.476000000000000000e+03 2.853902672283744127e-02
1.477000000000000000e+03 2.865546740255799085e-02
1.478000000000000000e+03 2.607893621775251095e-02
1.479000000000000000e+03 2.057652418019103105e-02
1.480000000000000000e+03 1.208648670953580036e-02
1.481000000000000000e+03 6.591541525618615930e-04
1.482000000000000000e+03 -1.338747250777139013e-02
1.483000000000000000e+03 -2.964700709603004108e-02
1.484000000000000000e+03 -4.749805905891815727e-02
1.485000000000000000e+03 -6.620939664344274722e-02
1.486000000000000000e+03 -8.490110910913110931e-02
1.487000000000000000e+03 -1.026624365843313985e-01
1.488000000000000000e+03 -1.185970518681716962e-01
1.489000000000000000e+03 -1.318096847451961096e-01
1.490000000000000000e+03 -1.415175724626444864e-01
1.491000000000000000e+03 -1.470600591560025094e-01
1.492000000000000000e+03 -1.479908407734163989e-01
1.493000000000000000e+03 -1.440444960423797049e-01
1.494000000000000000e+03 -1.351594539309357024e-01
1.495000000000000000e+03 -1.215366486050433042e-01
1.496000000000000000e+03 -1.036020541325560068e-01
1.497000000000000000e+03 -8.193996865269370655e-02
1.498000000000000000e+03 -5.730310583040498784e-02
1.499000000000000000e+03 -3.058574301368216855e-02
1.500000000000000000e+03 -2.733145280805111127e-03
1.501000000000000000e+03 2.528923907237742158e-02
1.502000000000000000e+03 5.249367164374515310e-02
1.503000000000000000e+03 7.802658846058527220e-02
1.504000000000000000e+03 1.010668692866825980e-01
1.505000000000000000e+03 1.209632728529141943e-01
1.506000000000000000e+03 1.371731697964755914e-01
1.507000000000000000e+03 1.493091700989369885e-01
1.508000000000000000e+03 1.571222300541924022e-01
1.509000000000000000e+03 1.604953814306286086e-01
1.510000000000000000e+03 1.594792123711764043e-01
1.511000000000000000e+03 1.541375115152416042e-01
1.512000000000000000e+03 1.447290129582639029e-01
1.513000000000000000e+03 1.314971994549551104e-01
1.514000000000000000e+03 1.148065985796001970e-01
1.515000000000000000e+03 9.506818941126028710e-02
1.516000000000000000e+03 7.277293351639457786e-02
1.517000000000000000e+03 4.841336920628021290e-02
1.518000000000000000e+03 2.263669147333463930e-02
1.519000000000000000e+03 -3.923806765717693414e-03
1.520000000000000000e+03 -3.050559176493182131e-02
1.521000000000000000e+03 -5.635214053787254707e-02
1.522000000000000000e+03 -8.056597383103275556e-02
1.523000000000000000e+03 -1.023300665479243976e-01
1.524000000000000000e+03 -1.207307652171331069e-01
1.525000000000000000e+03 -1.349406805530745934e-01
1.526000000000000000e+03 -1.441867792542133875e-01
1.527000000000000000e+03 -1.478742732601303067e-01
1.528000000000000000e+03 -1.455186849569558016e-01
1.529000000000000000e+03 -1.369008645792189061e-01
1.530000000000000000e+03 -1.220537995222376049e-01
1.531000000000000000e+03 -1.012796614703821013e-01
1.532000000000000000e+03 -7.521808659949527631e-02
1.533000000000000000e+03 -4.475938693419836273e-02
1.534000000000000000e+03 -1.103281695828606940e-02
1.535000000000000000e+03 2.451082090592645105e-02
1.536000000000000000e+03 6.042017012320412273e-02
1.537000000000000000e+03 9.506693233137673837e-02
1.538000000000000000e+03 1.268804648441307914e-01
1.539000000000000000e+03 1.543640537596533135e-01
1.540000000000000000e+03 1.762742816787760125e-01
1.541000000000000000e+03 1.915936102501276106e-01
1.542000000000000000e+03 1.996752809133877926e-01
1.543000000000000000e+03 2.002560091230030925e-01
1.544000000000000000e+03 1.934739035042747080e-01
1.545000000000000000e+03 1.799168212180863868e-01
1.546000000000000000e+03 1.604755920187420082e-01
1.547000000000000000e+03 1.364067967123084035e-01
1.548000000000000000e+03 1.091859263815086051e-01
1.549000000000000000e+03 8.044224122245871578e-02
1.550000000000000000e+03 5.181921249489202658e-02
1.551000000000000000e+03 2.490740354946802126e-02
1.552000000000000000e+03 1.138751509235367979e-03
1.553000000000000000e+03 -1.835285331915802870e-02
1.554000000000000000e+03 -3.270560115811776969e-02
1.555000000000000000e+03 -4.149361590623248247e-02
1.556000000000000000e+03 -4.462991267622636038e-02
1.557000000000000000e+03 -4.236917664381874282e-02
1.558000000000000000e+03 -3.539118595599685668e-02
1.559000000000000000e+03 -2.457486321245104868e-02
1.560000000000000000e+03 -1.107388067095273036e-02
1.561000000000000000e+03 3.937737991910712602e-03
1.562000000000000000e+03 1.922472156946265082e-02
1.563000000000000000e+03 3.363201698065981793e-02
1.564000000000000000e+03 4.619904511648621759e-02
1.565000000000000000e+03 5.616535763180734164e-02
1.566000000000000000e+03 6.305336925356658240e-02
1.567000000000000000e+03 6.664581044287820610e-02
1.568000000000000000e+03 6.706131301778672782e-02
1.569000000000000000e+03 6.462627443390206450e-02
1.570000000000000000e+03 5.988245059949991872e-02
1.571000000000000000e+03 5.357678417589579328e-02
1.572000000000000000e+03 4.641614078478215749e-02
1.573000000000000000e+03 3.921287113250743195e-02
1.574000000000000000e+03 3.266738762127101986e-02
1.575000000000000000e+03 2.732757746010255895e-02
1.576000000000000000e+03 2.360594858516209052e-02
1.577000000000000000e+03 2.169904745327388973e-02
1.578000000000000000e+03 2.158751301509433118e-02
1.579000000000000000e+03 2.307002532278406084e-02
1.580000000000000000e+03 2.581144195009962145e-02
1.581000000000000000e+03 2.935105887813335007e-02
1.582000000000000000e+03 3.314153851482398716e-02
1.583000000000000000e+03 3.669692717573550672e-02
1.584000000000000000e+03 3.956389765546534237e-02
1.585000000000000000e+03 4.142752053029118836e-02
1.586000000000000000e+03 4.206976364214338321e-02
1.587000000000000000e+03 4.152099920360072249e-02
1.588000000000000000e+03 3.991150750248215195e-02
1.589000000000000000e+03 3.762272154318879042e-02
1.590000000000000000e+03 3.505239033484432859e-02
1.591000000000000000e+03 3.278474669941110892e-02
1.592000000000000000e+03 3.137950903237798905e-02
1.593000000000000000e+03 3.139669557123968280e-02
1.594000000000000000e+03 3.327863840315060245e-02
1.595000000000000000e+03 3.744925694808413225e-02
1.596000000000000000e+03 4.401088519983335084e-02
1.597000000000000000e+03 5.300132470631512688e-02
1.598000000000000000e+03 6.423767578910644094e-02
1.599000000000000000e+03 7.735023381060078529e-02
1.600000000000000000e+03 9.180897455618508562e-02
1.601000000000000000e+03 1.070377437740847038e-01
1.602000000000000000e+03 1.223339860714978966e-01
1.603000000000000000e+03 1.370495834306466876e-01
1.604000000000000000e+03 1.505905275670330890e-01
1.605000000000000000e+03 1.624183616590620938e-01
1.606000000000000000e+03 1.721829365740858986e-01
1.607000000000000000e+03 1.796873065945905901e-01
1.608000000000000000e+03 1.848918862316037970e-01
1.609000000000000000e+03 1.879584356495966890e-01
1.610000000000000000e+03 1.891129833072731081e-01
1.611000000000000000e+03 1.887432938678119121e-01
1.612000000000000000e+03 1.872654258366900082e-01
1.613000000000000000e+03 1.850883884210640096e-01
1.614000000000000000e+03 1.825688645728890114e-01
1.615000000000000000e+03 1.800120798466189054e-01
1.616000000000000000e+03 1.775352210822823129e-01
1.617000000000000000e+03 1.751213308993037898e-01
1.618000000000000000e+03 1.726354866245775055e-01
1.619000000000000000e+03 1.698127189365291889e-01
1.620000000000000000e+03 1.662225420258021946e-01
1.621000000000000000e+03 1.614416465193662109e-01
1.622000000000000000e+03 1.549715908519193053e-01
1.623000000000000000e+03 1.464400790637526983e-01
1.624000000000000000e+03 1.354675867642722020e-01
1.625000000000000000e+03 1.219298060697880937e-01
1.626000000000000000e+03 1.058238619824078963e-01
1.627000000000000000e+03 8.738072648514517982e-02
1.628000000000000000e+03 6.701135046507822324e-02
1.629000000000000000e+03 4.536370106778184197e-02
1.630000000000000000e+03 2.321185508814547008e-02
1.631000000000000000e+03 1.420987738743196031e-03
1.632000000000000000e+03 -1.900845794730019953e-02
1.633000000000000000e+03 -3.719274853820119658e-02
1.634000000000000000e+03 -5.226901475586295809e-02
1.635000000000000000e+03 -6.356058455181075317e-02
1.636000000000000000e+03 -7.058138311319442360e-02
1.637000000000000000e+03 -7.303944455639711786e-02
1.638000000000000000e+03 -7.101918354988021043e-02
1.639000000000000000e+03 -6.474816992856047282e-02
1.640000000000000000e+03 -5.473229280444930761e-02
1.641000000000000000e+03 -4.170810464931071215e-02
1.642000000000000000e+03 -2.647895668500089075e-02
1.643000000000000000e+03 -1.004614320088489075e-02
1.644000000000000000e+03 6.689063962689414597e-03
1.645000000000000000e+03 2.280128117700162133e-02
1.646000000000000000e+03 3.752887937162859011e-02
1.647000000000000000e+03 5.023505955994612276e-02
1.648000000000000000e+03 6.052511520547945723e-02
1.649000000000000000e+03 6.818817800552974540e-02
1.650000000000000000e+03 7.322529506289640611e-02
1.651000000000000000e+03 7.583957578702429925e-02
1.652000000000000000e+03 7.642372521909579497e-02
1.653000000000000000e+03 7.539330219457350546e-02
1.654000000000000000e+03 7.330480398669170228e-02
1.655000000000000000e+03 7.067337044529044265e-02
1.656000000000000000e+03 6.797763387526985224e-02
1.657000000000000000e+03 6.557508945469078809e-02
1.658000000000000000e+03 6.375697391352509735e-02
1.659000000000000000e+03 6.266397603349935230e-02
1.660000000000000000e+03 6.224054057638966214e-02
1.661000000000000000e+03 6.237235765249853764e-02
1.662000000000000000e+03 6.287648850957906765e-02
1.663000000000000000e+03 6.345814385186138162e-02
1.664000000000000000e+03 6.385303177323162216e-02
1.665000000000000000e+03 6.382207497856598466e-02
1.666000000000000000e+03 6.324321304808896982e-02
1.667000000000000000e+03 6.204706942506250933e-02
1.668000000000000000e+03 6.028339739709284717e-02
1.669000000000000000e+03 5.821139432081272325e-02
1.670000000000000000e+03 5.612071841242821657e-02
1.671000000000000000e+03 5.442833048044459776e-02
1.672000000000000000e+03 5.358186860889598696e-02
1.673000000000000000e+03 5.405082586044519799e-02
1.674000000000000000e+03 5.623812980624010721e-02
1.675000000000000000e+03 6.044181782274884313e-02
1.676000000000000000e+03 6.685239379605420473e-02
1.677000000000000000e+03 7.548806741392903585e-02
1.678000000000000000e+03 8.611236029004037951e-02
1.679000000000000000e+03 9.839444270148063609e-02
1.680000000000000000e+03 1.117706921441452006e-01
1.681000000000000000e+03 1.255836245775331927e-01
1.682000000000000000e+03 1.390645974759854020e-01
1.683000000000000000e+03 1.514463003628362947e-01
1.684000000000000000e+03 1.619858468962802889e-01
1.685000000000000000e+03 1.699908610014201071e-01
1.686000000000000000e+03 1.749889548452016053e-01
1.687000000000000000e+03 1.766688960208681880e-01
1.688000000000000000e+03 1.749273897189194127e-01
1.689000000000000000e+03 1.698957306758243913e-01
1.690000000000000000e+03 1.618890833967341070e-01
1.691000000000000000e+03 1.513743762717744135e-01
1.692000000000000000e+03 1.389907077269404989e-01
1.693000000000000000e+03 1.254190379278060929e-01
1.694000000000000000e+03 1.112576906161802937e-01
1.695000000000000000e+03 9.707299315800158035e-02
1.696000000000000000e+03 8.332250812430984366e-02
1.697000000000000000e+03 7.017316077283522469e-02
1.698000000000000000e+03 5.768578181306086017e-02
1.699000000000000000e+03 4.560256126184589198e-02
1.700000000000000000e+03 3.349000816396163760e-02
1.701000000000000000e+03 2.072668123675800930e-02
1.702000000000000000e+03 6.574708667137861735e-03
1.703000000000000000e+03 -9.717616883310934914e-03
1.704000000000000000e+03 -2.889301062222077859e-02
1.705000000000000000e+03 -5.156289481138275760e-02
1.706000000000000000e+03 -7.815956221420145011e-02
1.707000000000000000e+03 -1.087605283755053026e-01
1.708000000000000000e+03 -1.431934200118746003e-01
1.709000000000000000e+03 -1.809664424896406110e-01
1.710000000000000000e+03 -2.211875773334714135e-01
1.711000000000000000e+03 -2.627051033488981835e-01
1.712000000000000000e+03 -3.041532122334678068e-01
1.713000000000000000e+03 -3.439954987673973230e-01
1.714000000000000000e+03 -3.806803334206517175e-01
1.715000000000000000e+03 -4.126694430147097026e-01
1.716000000000000000e+03 -4.386676646395892831e-01
1.717000000000000000e+03 -4.576397119778717881e-01
1.718000000000000000e+03 -4.688800710570218966e-01
1.719000000000000000e+03 -4.721616116902205840e-01
1.720000000000000000e+03 -4.676672007163948930e-01
1.721000000000000000e+03 -4.560418807577041878e-01
1.722000000000000000e+03 -4.383328117466602225e-01
1.723000000000000000e+03 -4.159139858537134748e-01
1.724000000000000000e+03 -3.904056727995536824e-01
1.725000000000000000e+03 -3.635514014008491834e-01
1.726000000000000000e+03 -3.370681570784728187e-01
1.727000000000000000e+03 -3.125752160411429115e-01
1.728000000000000000e+03 -2.913939342783458120e-01
1.729000000000000000e+03 -2.745867931551836949e-01
1.730000000000000000e+03 -2.627127371200528860e-01
1.731000000000000000e+03 -2.559510288583877746e-01
1.732000000000000000e+03 -2.539617854965184884e-01
1.733000000000000000e+03 -2.560407218804096052e-01
1.734000000000000000e+03 -2.611132184446097737e-01
1.735000000000000000e+03 -2.678439322026838210e-01
1.736000000000000000e+03 -2.747177342418944956e-01
1.737000000000000000e+03 -2.802918538748307986e-01
1.738000000000000000e+03 -2.831537895523540960e-01
1.739000000000000000e+03 -2.821548189760592074e-01
1.740000000000000000e+03 -2.764711109991889737e-01
1.741000000000000000e+03 -2.656902220372859835e-01
1.742000000000000000e+03 -2.498229105907436021e-01
1.743000000000000000e+03 -2.293879175844200924e-01
1.744000000000000000e+03 -2.052430384184067980e-01
1.745000000000000000e+03 -1.786908963740420908e-01
1.746000000000000000e+03 -1.512580498877793000e-01
1.747000000000000000e+03 -1.246492080589930995e-01
1.748000000000000000e+03 -1.006027879755757026e-01
1.749000000000000000e+03 -8.079150439083199187e-02
1.750000000000000000e+03 -6.658852235528603392e-02
1.751000000000000000e+03 -5.918318042869352008e-02
1.752000000000000000e+03 -5.927219058627195697e-02
1.753000000000000000e+03 -6.713801391191261125e-02
1.754000000000000000e+03 -8.259250055483294273e-02
1.755000000000000000e+03 -1.049515622152172034e-01
1.756000000000000000e+03 -1.331840256939318956e-01
1.757000000000000000e+03 -1.658645400646306112e-01
1.758000000000000000e+03 -2.013331257935719876e-01
1.759000000000000000e+03 -2.378041553210505921e-01
1.760000000000000000e+03 -2.734279093532395177e-01
1.761000000000000000e+03 -3.064396479327797240e-01
1.762000000000000000e+03 -3.352516350233837872e-01
1.763000000000000000e+03 -3.585624651624361725e-01
1.764000000000000000e+03 -3.753306102844999881e-01
1.765000000000000000e+03 -3.849432930377312823e-01
1.766000000000000000e+03 -3.871038567095292926e-01
1.767000000000000000e+03 -3.818715546419603202e-01
1.768000000000000000e+03 -3.696434072295752271e-01
1.769000000000000000e+03 -3.510858230045966200e-01
1.770000000000000000e+03 -3.270423330985666732e-01
1.771000000000000000e+03 -2.984955253392835850e-01
1.772000000000000000e+03 -2.664947295844168895e-01
1.773000000000000000e+03 -2.320788830192153096e-01
1.774000000000000000e+03 -1.962228195980184053e-01
1.775000000000000000e+03 -1.597888752623465025e-01
1.776000000000000000e+03 -1.235486844486402974e-01
1.777000000000000000e+03 -8.811320080128492993e-02
1.778000000000000000e+03 -5.394606104471153657e-02
1.779000000000000000e+03 -2.139537438705750930e-02
1.780000000000000000e+03 9.305994229833771531e-03
1.781000000000000000e+03 3.794675826347151948e-02
1.782000000000000000e+03 6.444676375151978109e-02
1.783000000000000000e+03 8.868959367101010571e-02
1.784000000000000000e+03 1.105827919258279973e-01
1.785000000000000000e+03 1.300340528881850921e-01
1.786000000000000000e+03 1.469168337758915976e-01
1.787000000000000000e+03 1.611414435048429128e-01
1.788000000000000000e+03 1.726192895172246888e-01
1.789000000000000000e+03 1.812455661157927056e-01
1.790000000000000000e+03 1.870620363419618071e-01
1.791000000000000000e+03 1.901027057259518926e-01
1.792000000000000000e+03 1.905221517220365979e-01
1.793000000000000000e+03 1.885511783129716901e-01
1.794000000000000000e+03 1.845411285624934117e-01
1.795000000000000000e+03 1.789350902531345877e-01
1.796000000000000000e+03 1.722107764046434120e-01
1.797000000000000000e+03 1.649027577066984052e-01
1.798000000000000000e+03 1.575514239594180133e-01
1.799000000000000000e+03 1.507354295914276887e-01
1.800000000000000000e+03 1.448051206202055907e-01
1.801000000000000000e+03 1.401591442149746070e-01
1.802000000000000000e+03 1.369820516462366133e-01
1.803000000000000000e+03 1.353238671840384932e-01
1.804000000000000000e+03 1.350550099676658955e-01
1.805000000000000000e+03 1.359301787487934010e-01
1.806000000000000000e+03 1.375493624690719008e-01
1.807000000000000000e+03 1.393631348534354886e-01
1.808000000000000000e+03 1.408418726274134058e-01
1.809000000000000000e+03 1.413544364175939871e-01
1.810000000000000000e+03 1.403486735546697062e-01
1.811000000000000000e+03 1.373581772182763117e-01
1.812000000000000000e+03 1.320560337253479100e-01
1.813000000000000000e+03 1.242546057190987013e-01
1.814000000000000000e+03 1.139754951146832035e-01
1.815000000000000000e+03 1.014507869152390940e-01
1.816000000000000000e+03 8.707449078614949711e-02
1.817000000000000000e+03 7.149098563903155679e-02
1.818000000000000000e+03 5.541658846956251661e-02
1.819000000000000000e+03 3.966421508603248242e-02
1.820000000000000000e+03 2.516967792144064048e-02
1.821000000000000000e+03 1.277706722036913052e-02
1.822000000000000000e+03 3.280815525248928846e-03
1.823000000000000000e+03 -2.606774931130905089e-03
1.824000000000000000e+03 -4.393530292501011784e-03
1.825000000000000000e+03 -1.768788235646161092e-03
1.826000000000000000e+03 5.411867501053451227e-03
1.827000000000000000e+03 1.702705519068456116e-02
1.828000000000000000e+03 3.279968646482828848e-02
1.829000000000000000e+03 5.225678338182301180e-02
1.830000000000000000e+03 7.477723406926628513e-02
1.831000000000000000e+03 9.971887773678954348e-02
1.832000000000000000e+03 1.263447592932185892e-01
1.833000000000000000e+03 1.539857406115124061e-01
1.834000000000000000e+03 1.819915968749767077e-01
1.835000000000000000e+03 2.098433985701123050e-01
1.836000000000000000e+03 2.371893448334239929e-01
1.837000000000000000e+03 2.637877306168481817e-01
1.838000000000000000e+03 2.895113173911433857e-01
1.839000000000000000e+03 3.144471891753750081e-01
1.840000000000000000e+03 3.387699683769216930e-01
1.841000000000000000e+03 3.627341159741858112e-01
1.842000000000000000e+03 3.865472030722397756e-01
1.843000000000000000e+03 4.105234001954615741e-01
1.844000000000000000e+03 4.348439963924424223e-01
1.845000000000000000e+03 4.596175162362556854e-01
1.846000000000000000e+03 4.847895723991991757e-01
1.847000000000000000e+03 5.101912910043541194e-01
1.848000000000000000e+03 5.354490141824986837e-01
1.849000000000000000e+03 5.600583294567433867e-01
1.850000000000000000e+03 5.833415564937085573e-01
1.851000000000000000e+03 6.045756119798691985e-01
1.852000000000000000e+03 6.229034709796997804e-01
1.853000000000000000e+03 6.374787262310133151e-01
1.854000000000000000e+03 6.475369589007097249e-01
1.855000000000000000e+03 6.523753034930507289e-01
1.856000000000000000e+03 6.514552901615163760e-01
1.857000000000000000e+03 6.444610286837280100e-01
1.858000000000000000e+03 6.312808548049058111e-01
1.859000000000000000e+03 6.120514370257691406e-01
1.860000000000000000e+03 5.872356169953759641e-01
1.861000000000000000e+03 5.574603569136813430e-01
1.862000000000000000e+03 5.236214790169089195e-01
1.863000000000000000e+03 4.867930733745415850e-01
1.864000000000000000e+03 4.481710415530776870e-01
1.865000000000000000e+03 4.089900094923745177e-01
1.866000000000000000e+03 3.704972408780073945e-01
1.867000000000000000e+03 3.338960613045413028e-01
1.868000000000000000e+03 3.002028916406460080e-01
1.869000000000000000e+03 2.702612652487251244e-01
1.870000000000000000e+03 2.446661562669849022e-01
1.871000000000000000e+03 2.237384094824735881e-01
1.872000000000000000e+03 2.075163824591388095e-01
1.873000000000000000e+03 1.957557791277572123e-01
1.874000000000000000e+03 1.879388334920802928e-01
1.875000000000000000e+03 1.833236726014907947e-01
1.876000000000000000e+03 1.810080155292889126e-01
1.877000000000000000e+03 1.799801844950132956e-01
1.878000000000000000e+03 1.791438275359970023e-01
1.879000000000000000e+03 1.774610659861889095e-01
1.880000000000000000e+03 1.740338022216479930e-01
1.881000000000000000e+03 1.680631091631674956e-01
1.882000000000000000e+03 1.589820198686824060e-01
1.883000000000000000e+03 1.465222431366486056e-01
1.884000000000000000e+03 1.306610068797149915e-01
1.885000000000000000e+03 1.116279434304564000e-01
1.886000000000000000e+03 8.993671315479292994e-02
1.887000000000000000e+03 6.635708574483586975e-02
1.888000000000000000e+03 4.176995407142274769e-02
1.889000000000000000e+03 1.723402088287737111e-02
1.890000000000000000e+03 -6.245568909482926423e-03
1.891000000000000000e+03 -2.759673343933317924e-02
1.892000000000000000e+03 -4.593114007380694197e-02
1.893000000000000000e+03 -6.054532933539465839e-02
1.894000000000000000e+03 -7.093056062119160177e-02
1.895000000000000000e+03 -7.688365395358252863e-02
1.896000000000000000e+03 -7.849647577892850114e-02
1.897000000000000000e+03 -7.614876330064461463e-02
1.898000000000000000e+03 -7.053571801475484737e-02
1.899000000000000000e+03 -6.253890527823367795e-02
1.900000000000000000e+03 -5.327814174597476915e-02
1.901000000000000000e+03 -4.391312607586699696e-02
1.902000000000000000e+03 -3.564987913078981191e-02
1.903000000000000000e+03 -2.964242649826653864e-02
1.904000000000000000e+03 -2.693440665806064865e-02
1.905000000000000000e+03 -2.825340154239965040e-02
1.906000000000000000e+03 -3.413245650244676327e-02
1.907000000000000000e+03 -4.477061830018719268e-02
1.908000000000000000e+03 -5.996598037775793810e-02
1.909000000000000000e+03 -7.924595727899318154e-02
1.910000000000000000e+03 -1.017951706829420960e-01
1.911000000000000000e+03 -1.265555415288251995e-01
1.912000000000000000e+03 -1.522194821110824103e-01
1.913000000000000000e+03 -1.774270354909230074e-01
1.914000000000000000e+03 -2.007669932823293035e-01
1.915000000000000000e+03 -2.208887555690106086e-01
1.916000000000000000e+03 -2.366565756105435958e-01
1.917000000000000000e+03 -2.470912956890954915e-01
1.918000000000000000e+03 -2.515371221577474836e-01
1.919000000000000000e+03 -2.496697287787497110e-01
1.920000000000000000e+03 -2.415488412561850040e-01
1.921000000000000000e+03 -2.275865774706674061e-01
1.922000000000000000e+03 -2.084262526277544936e-01
1.923000000000000000e+03 -1.850968598001672127e-01
1.924000000000000000e+03 -1.587481375970035136e-01
1.925000000000000000e+03 -1.306529385816833921e-01
1.926000000000000000e+03 -1.021593842344707959e-01
1.927000000000000000e+03 -7.452304735933802660e-02
1.928000000000000000e+03 -4.887537366347167317e-02
1.929000000000000000e+03 -2.616113998114938041e-02
1.930000000000000000e+03 -7.098169709993319872e-03
1.931000000000000000e+03 7.890112379350812388e-03
1.932000000000000000e+03 1.865711127454652840e-02
1.933000000000000000e+03 2.528881891534701110e-02
1.934000000000000000e+03 2.816739694213991896e-02
1.935000000000000000e+03 2.773250830226441088e-02
1.936000000000000000e+03 2.468604243925297953e-02
1.937000000000000000e+03 1.966881841449157065e-02
1.938000000000000000e+03 1.335604701297363021e-02
1.939000000000000000e+03 6.368956566042865627e-03
1.940000000000000000e+03 -8.361854030374425359e-04
1.941000000000000000e+03 -7.907406661743185058e-03
1.942000000000000000e+03 -1.466646981442389953e-02
1.943000000000000000e+03 -2.112144316310024875e-02
1.944000000000000000e+03 -2.740510039160796996e-02
1.945000000000000000e+03 -3.372845494821440776e-02
1.946000000000000000e+03 -4.037552484819065257e-02
1.947000000000000000e+03 -4.766398260625671207e-02
1.948000000000000000e+03 -5.585698488000542805e-02
1.949000000000000000e+03 -6.508587517918572318e-02
1.950000000000000000e+03 -7.540953423973224823e-02
1.951000000000000000e+03 -8.672414593739988242e-02
1.952000000000000000e+03 -9.875374609456603892e-02
1.953000000000000000e+03 -1.110853263460958029e-01
1.954000000000000000e+03 -1.231980108731450946e-01
1.955000000000000000e+03 -1.345037362486773969e-01
1.956000000000000000e+03 -1.443733884868514949e-01
1.957000000000000000e+03 -1.522185114507046966e-01
1.958000000000000000e+03 -1.575795368750990133e-01
1.959000000000000000e+03 -1.600877013447805086e-01
1.960000000000000000e+03 -1.596071414241986008e-01
1.961000000000000000e+03 -1.562084859870906950e-01
1.962000000000000000e+03 -1.501379287921937866e-01
1.963000000000000000e+03 -1.418768643486051917e-01
1.964000000000000000e+03 -1.321098681776010086e-01
1.965000000000000000e+03 -1.216339464482732030e-01
1.966000000000000000e+03 -1.112115748370293006e-01
1.967000000000000000e+03 -1.017479411624806068e-01
1.968000000000000000e+03 -9.391344927755819472e-02
1.969000000000000000e+03 -8.830677060406939838e-02
1.970000000000000000e+03 -8.525936328648611728e-02
1.971000000000000000e+03 -8.493800642232346432e-02
1.972000000000000000e+03 -8.712985769239423028e-02
1.973000000000000000e+03 -9.142718394591589637e-02
1.974000000000000000e+03 -9.714872320695858154e-02
1.975000000000000000e+03 -1.034394974622498964e-01
1.976000000000000000e+03 -1.093419645659679945e-01
1.977000000000000000e+03 -1.137992270012366941e-01
1.978000000000000000e+03 -1.159129103704867048e-01
1.979000000000000000e+03 -1.148058130593426068e-01
1.980000000000000000e+03 -1.099167112851442002e-01
1.981000000000000000e+03 -1.009127857995674032e-01
1.982000000000000000e+03 -8.780433157601021110e-02
1.983000000000000000e+03 -7.093346201697130204e-02
1.984000000000000000e+03 -5.096707858126200974e-02
1.985000000000000000e+03 -2.881342823631112895e-02
1.986000000000000000e+03 -5.640356130969968393e-03
1.987000000000000000e+03 1.730141515352440901e-02
1.988000000000000000e+03 3.871200186915146890e-02
1.989000000000000000e+03 5.737758392039966210e-02
1.990000000000000000e+03 7.225670690914903771e-02
1.991000000000000000e+03 8.260706039262612210e-02
1.992000000000000000e+03 8.798035041937121714e-02
1.993000000000000000e+03 8.831577285488104168e-02
1.994000000000000000e+03 8.393969953541367823e-02
1.995000000000000000e+03 7.554562388906523041e-02
1.996000000000000000e+03 6.407464601234520718e-02
1.997000000000000000e+03 5.078803122360255745e-02
1.998000000000000000e+03 3.701308024900106658e-02
1.999000000000000000e+03 2.409944132328450950e-02
2.000000000000000000e+03 1.331967245799067084e-02
2.001000000000000000e+03 5.726054791091417587e-03
2.002000000000000000e+03 2.102763213778249991e-03
2.003000000000000000e+03 2.838918158442223054e-03
2.004000000000000000e+03 7.986652961812700999e-03
2.005000000000000000e+03 1.714014405285071985e-02
2.006000000000000000e+03 2.959187715451406034e-02
2.007000000000000000e+03 4.429489916877885070e-02
2.008000000000000000e+03 5.999602946302660944e-02
2.009000000000000000e+03 7.537368960321125244e-02
2.010000000000000000e+03 8.906160746392396965e-02
2.011000000000000000e+03 9.991140590050202885e-02
2.012000000000000000e+03 1.069375368276705984e-01
2.013000000000000000e+03 1.095319198678697953e-01
2.014000000000000000e+03 1.074277034618393994e-01
2.015000000000000000e+03 1.008201941060943990e-01
2.016000000000000000e+03 9.022592813846164184e-02
2.017000000000000000e+03 7.656662298906208308e-02
2.018000000000000000e+03 6.104313163379623125e-02
2.019000000000000000e+03 4.495895797436001706e-02
2.020000000000000000e+03 2.973252868163711940e-02
2.021000000000000000e+03 1.662586207222310070e-02
2.022000000000000000e+03 6.799933769829702782e-03
2.023000000000000000e+03 1.022174004884133939e-03
2.024000000000000000e+03 -2.787231308885467266e-04
2.025000000000000000e+03 2.920553035463385044e-03
2.026000000000000000e+03 1.020743712307316080e-02
2.027000000000000000e+03 2.070099615715231128e-02
2.028000000000000000e+03 3.329103245369142289e-02
2.029000000000000000e+03 4.656988987110143724e-02
2.030000000000000000e+03 5.904157676963259216e-02
2.031000000000000000e+03 6.926077322647193613e-02
2.032000000000000000e+03 7.589924415074729425e-02
2.033000000000000000e+03 7.797751098123524571e-02
2.034000000000000000e+03 7.484908484719725308e-02
2.035000000000000000e+03 6.638363069276527473e-02
2.036000000000000000e+03 5.293662696127680173e-02
2.037000000000000000e+03 3.531221906301584834e-02
2.038000000000000000e+03 1.478510772784948080e-02
2.039000000000000000e+03 -7.023331100843584196e-03
2.040000000000000000e+03 -2.836660155478247861e-02
2.041000000000000000e+03 -4.728322491111699999e-02
2.042000000000000000e+03 -6.206589207708453071e-02
2.043000000000000000e+03 -7.113512561897164521e-02
2.044000000000000000e+03 -7.337452905585840901e-02
2.045000000000000000e+03 -6.807727637693311573e-02
2.046000000000000000e+03 -5.520706406389776222e-02
2.047000000000000000e+03 -3.522769859772766771e-02
2.048000000000000000e+03 -5.424473744834704819e-02
2.049000000000000000e+03 -7.666657989273565309e-03
2.050000000000000000e+03 3.340164985306715711e-02
2.051000000000000000e+03 7.527799257501913144e-02
2.052000000000000000e+03 1.073742165747853944e-01
2.053000000000000000e+03 1.382733290486581057e-01
2.054000000000000000e+03 1.570070009953176138e-01
2.055000000000000000e+03 1.596691879610125930e-01
2.056000000000000000e+03 1.569690911009276046e-01
2.057000000000000000e+03 1.449901067347529049e-01
2.058000000000000000e+03 1.213107374600781024e-01
2.059000000000000000e+03 9.006320982512278084e-02
2.060000000000000000e+03 5.508587711929437830e-02
2.061000000000000000e+03 1.536844606965059000e-02
2.062000000000000000e+03 -2.578416913596838847e-02
2.063000000000000000e+03 -6.068204189545096244e-02
2.064000000000000000e+03 -9.573764769940676378e-02
2.065000000000000000e+03 -1.176134491987712027e-01
2.066000000000000000e+03 -1.367621056618583131e-01
2.067000000000000000e+03 -1.465006885788039115e-01
2.068000000000000000e+03 -1.422160551157055086e-01
2.069000000000000000e+03 -1.292159194180645121e-01
2.070000000000000000e+03 -1.105381666195565937e-01
2.071000000000000000e+03 -7.988548977754725278e-02
2.072000000000000000e+03 -5.113536471549350731e-02
2.073000000000000000e+03 -1.387031672658193930e-02
2.074000000000000000e+03 2.345402432527253153e-02
2.075000000000000000e+03 5.964206006133634941e-02
2.076000000000000000e+03 9.018165462809096811e-02
2.077000000000000000e+03 1.115515428808999954e-01
2.078000000000000000e+03 1.325812532376464126e-01
2.079000000000000000e+03 1.507833162168039920e-01
2.080000000000000000e+03 1.512184988667241992e-01
2.081000000000000000e+03 1.532052738360842048e-01
2.082000000000000000e+03 1.441899557742709059e-01
2.083000000000000000e+03 1.381558310208683971e-01
2.084000000000000000e+03 1.345441236456338119e-01
2.085000000000000000e+03 1.213668094721098989e-01
2.086000000000000000e+03 1.141397598239753952e-01
2.087000000000000000e+03 1.079553312492979034e-01
2.088000000000000000e+03 1.099801603273447004e-01
2.089000000000000000e+03 1.171931053086477936e-01
2.090000000000000000e+03 1.254712873145661933e-01
2.091000000000000000e+03 1.411841870567069890e-01
2.092000000000000000e+03 1.638723707017357978e-01
2.093000000000000000e+03 1.894960655758780033e-01
2.094000000000000000e+03 2.128902424273231009e-01
2.095000000000000000e+03 2.397138621340919040e-01
2.096000000000000000e+03 2.653904733541048167e-01
2.097000000000000000e+03 2.847666108055549872e-01
2.098000000000000000e+03 3.001242789880673167e-01
2.099000000000000000e+03 3.094153408833847929e-01
2.100000000000000000e+03 3.096936539950227996e-01
2.101000000000000000e+03 3.052884192179532996e-01
2.102000000000000000e+03 2.936226276365612731e-01
2.103000000000000000e+03 2.727417729698090043e-01
2.104000000000000000e+03 2.471967429335291122e-01
2.105000000000000000e+03 2.222388911965892944e-01
2.106000000000000000e+03 1.902052131923223921e-01
2.107000000000000000e+03 1.579910200875034032e-01
2.108000000000000000e+03 1.293690229631815070e-01
2.109000000000000000e+03 1.045398134848822963e-01
2.110000000000000000e+03 8.175452062712487700e-02
2.111000000000000000e+03 6.644920715336968819e-02
2.112000000000000000e+03 5.306933585654048657e-02
2.113000000000000000e+03 5.080652221979257283e-02
2.114000000000000000e+03 4.949660561207770704e-02
2.115000000000000000e+03 4.851425781983338681e-02
2.116000000000000000e+03 5.682780317322506242e-02
2.117000000000000000e+03 6.602586580789093773e-02
2.118000000000000000e+03 6.419796945783454167e-02
2.119000000000000000e+03 7.756636463534292980e-02
2.120000000000000000e+03 7.866018263115545639e-02
2.121000000000000000e+03 8.245425991579612146e-02
2.122000000000000000e+03 7.881403278849659355e-02
2.123000000000000000e+03 7.430487777911998215e-02
2.124000000000000000e+03 6.629965234150882181e-02
2.125000000000000000e+03 5.315246299179215983e-02
2.126000000000000000e+03 3.583629440817198697e-02
2.127000000000000000e+03 1.692853967165131035e-02
2.128000000000000000e+03 1.937187293589123002e-03
2.129000000000000000e+03 -1.541777747297140046e-02
2.130000000000000000e+03 -3.292292871535282273e-02
2.131000000000000000e+03 -4.258062678631085313e-02
2.132000000000000000e+03 -4.856494058966265293e-02
2.133000000000000000e+03 -5.562372112729564722e-02
2.134000000000000000e+03 -5.240366520292157743e-02
2.135000000000000000e+03 -4.635116251464620196e-02
2.136000000000000000e+03 -4.053848557777744305e-02
2.137000000000000000e+03 -3.341730798670804886e-02
2.138000000000000000e+03 -1.250447804382052996e-02
2.139000000000000000e+03 7.792515048648477466e-04
2.140000000000000000e+03 1.436043417825988953e-02
2.141000000000000000e+03 3.211949015171088745e-02
2.142000000000000000e+03 4.375129792078236851e-02
2.143000000000000000e+03 5.755160121168743925e-02
2.144000000000000000e+03 6.648402974707716406e-02
2.145000000000000000e+03 7.749166771070140070e-02
2.146000000000000000e+03 8.140611881437426200e-02
2.147000000000000000e+03 8.620845727694544103e-02
2.148000000000000000e+03 8.531272321539891401e-02
2.149000000000000000e+03 9.105086067711709585e-02
2.150000000000000000e+03 8.672031380105781062e-02
2.151000000000000000e+03 8.565925025946985460e-02
2.152000000000000000e+03 8.353916219007528898e-02
2.153000000000000000e+03 8.226235943363766068e-02
2.154000000000000000e+03 7.810899894386805209e-02
2.155000000000000000e+03 7.325587742913824973e-02
2.156000000000000000e+03 7.083572310006884531e-02
2.157000000000000000e+03 7.098260492595123705e-02
2.158000000000000000e+03 6.622697179312483917e-02
2.159000000000000000e+03 6.196436847753673122e-02
2.160000000000000000e+03 5.828204324688481680e-02
2.161000000000000000e+03 5.215808317247429271e-02
2.162000000000000000e+03 5.069197234505797012e-02
2.163000000000000000e+03 4.338415383740931719e-02
2.164000000000000000e+03 3.797480780907325215e-02
2.165000000000000000e+03 3.019806326310625968e-02
2.166000000000000000e+03 2.473735913281082874e-02
2.167000000000000000e+03 1.744232483378234042e-02
2.168000000000000000e+03 1.860736096569803877e-02
2.169000000000000000e+03 1.077444172539364017e-02
2.170000000000000000e+03 7.880237425390394790e-03
2.171000000000000000e+03 6.768217263207066368e-03
2.172000000000000000e+03 5.740352509508260884e-03
2.173000000000000000e+03 4.946449988606126114e-03
2.174000000000000000e+03 4.999680985847079588e-03
2.175000000000000000e+03 2.363914381270566009e-04
2.176000000000000000e+03 -1.135566786517689048e-03
2.177000000000000000e+03 -4.289932799973579340e-03
2.178000000000000000e+03 -6.852239421480938245e-03
2.179000000000000000e+03 -1.152842571627108945e-02
2.180000000000000000e+03 -1.954318743770902880e-02
2.181000000000000000e+03 -3.261785801800738682e-02
2.182000000000000000e+03 -4.499981567063184029e-02
2.183000000000000000e+03 -6.195301298056164752e-02
2.184000000000000000e+03 -7.910611116777328811e-02
2.185000000000000000e+03 -9.406723498201692568e-02
2.186000000000000000e+03 -1.147173003193388968e-01
2.187000000000000000e+03 -1.336899684573308045e-01
2.188000000000000000e+03 -1.447237773045204901e-01
2.189000000000000000e+03 -1.625729608709367002e-01
2.190000000000000000e+03 -1.673565849591761023e-01
2.191000000000000000e+03 -1.712254475226122896e-01
2.192000000000000000e+03 -1.703184241583640124e-01
2.193000000000000000e+03 -1.631339823384835019e-01
2.194000000000000000e+03 -1.524911874113928922e-01
2.195000000000000000e+03 -1.368647937254394986e-01
2.196000000000000000e+03 -1.165346020264602933e-01
2.197000000000000000e+03 -9.502921347077665504e-02
2.198000000000000000e+03 -6.725950431563405829e-02
2.199000000000000000e+03 -4.409920057404825844e-02
2.200000000000000000e+03 -1.869190149588028857e-02
2.201000000000000000e+03 7.046484304438722923e-03
2.202000000000000000e+03 3.026429421187561836e-02
2.203000000000000000e+03 5.142359195805677741e-02
2.204000000000000000e+03 7.186516028338950368e-02
2.205000000000000000e+03 8.800897174940995604e-02
2.206000000000000000e+03 9.593362956573189826e-02
2.207000000000000000e+03 1.057744526271311991e-01
2.208000000000000000e+03 1.085220829446699037e-01
2.209000000000000000e+03 1.110209842088585031e-01
2.210000000000000000e+03 1.088333082018631964e-01
2.211000000000000000e+03 1.110688660505458059e-01
2.212000000000000000e+03 1.087884334448226964e-01
2.213000000000000000e+03 1.007374856161907944e-01
2.214000000000000000e+03 9.507225300140963176e-02
2.215000000000000000e+03 8.627120137102192721e-02
2.216000000000000000e+03 8.689939714726048481e-02
2.217000000000000000e+03 7.432003721599148016e-02
2.218000000000000000e+03 7.586444230792603605e-02
2.219000000000000000e+03 6.768604006216868973e-02
2.220000000000000000e+03 5.560704227546243994e-02
2.221000000000000000e+03 4.223038138322163931e-02
2.222000000000000000e+03 2.956741566692271117e-02
2.223000000000000000e+03 1.650531471197854913e-02
2.224000000000000000e+03 2.088489244250858051e-03
2.225000000000000000e+03 -1.819262973215747883e-02
2.226000000000000000e+03 -3.423366092704188679e-02
2.227000000000000000e+03 -4.939355457161574703e-02
2.228000000000000000e+03 -6.285729363967004768e-02
2.229000000000000000e+03 -8.103483378948235505e-02
2.230000000000000000e+03 -9.341441689679153004e-02
2.231000000000000000e+03 -1.073857867042033037e-01
2.232000000000000000e+03 -1.091170692059080932e-01
2.233000000000000000e+03 -1.136825520584058002e-01
2.234000000000000000e+03 -1.197952314833062026e-01
2.235000000000000000e+03 -1.079358519140457967e-01
2.236000000000000000e+03 -1.069598616962725984e-01
2.237000000000000000e+03 -9.340674614729232994e-02
2.238000000000000000e+03 -8.521479038526488803e-02
2.239000000000000000e+03 -6.968545205924149555e-02
2.240000000000000000e+03 -5.741968453044524190e-02
2.241000000000000000e+03 -3.871847403062413789e-02
2.242000000000000000e+03 -2.247992477484938093e-02
2.243000000000000000e+03 -1.669989699354949148e-02
2.244000000000000000e+03 -5.993126063616725265e-03
2.245000000000000000e+03 5.685049889357362239e-03
2.246000000000000000e+03 1.346646718152893010e-02
2.247000000000000000e+03 1.711067141320829141e-02
2.248000000000000000e+03 2.205260401434330081e-02
2.249000000000000000e+03 2.651877441425101040e-02
2.250000000000000000e+03 2.486100311222690096e-02
2.251000000000000000e+03 2.903373230387000861e-02
2.252000000000000000e+03 2.870642618568915866e-02
2.253000000000000000e+03 3.589521162539389965e-02
2.254000000000000000e+03 4.093678466404226252e-02
2.255000000000000000e+03 4.817685196493685235e-02
2.256000000000000000e+03 5.839136048576914345e-02
2.257000000000000000e+03 6.261428452363271280e-02
2.258000000000000000e+03 7.117145074031110130e-02
2.259000000000000000e+03 8.021035354681600726e-02
2.260000000000000000e+03 8.706210494457561344e-02
2.261000000000000000e+03 9.539379155832838908e-02
2.262000000000000000e+03 1.016573500655883061e-01
2.263000000000000000e+03 1.066868168641166015e-01
2.264000000000000000e+03 1.018436855692421983e-01
2.265000000000000000e+03 1.007554636605894061e-01
2.266000000000000000e+03 9.579916425401317770e-02
2.267000000000000000e+03 9.031989134147033749e-02
2.268000000000000000e+03 8.211531114621052618e-02
2.269000000000000000e+03 7.132872652792765500e-02
2.270000000000000000e+03 6.750995842881457598e-02
2.271000000000000000e+03 6.652959098916721992e-02
2.272000000000000000e+03 5.700300794620107719e-02
2.273000000000000000e+03 5.543009339921572270e-02
2.274000000000000000e+03 5.716741029294031273e-02
2.275000000000000000e+03 6.432213662212159233e-02
2.276000000000000000e+03 7.607580432270906468e-02
2.277000000000000000e+03 9.372746821840863274e-02
2.278000000000000000e+03 1.140913479047721973e-01
2.279000000000000000e+03 1.347415624077822893e-01
2.280000000000000000e+03 1.620344785177695868e-01
2.281000000000000000e+03 1.910961448972577081e-01
2.282000000000000000e+03 2.208784293641123109e-01
2.283000000000000000e+03 2.489141891872687917e-01
2.284000000000000000e+03 2.764009792621989203e-01
2.285000000000000000e+03 3.062591041203306941e-01
2.286000000000000000e+03 3.307679425123911110e-01
2.287000000000000000e+03 3.499976563291636866e-01
2.288000000000000000e+03 3.709701286525212138e-01
2.289000000000000000e+03 3.838602086898161847e-01
2.290000000000000000e+03 3.979400758836543761e-01
2.291000000000000000e+03 4.132374048254556231e-01
2.292000000000000000e+03 4.258478736871459946e-01
2.293000000000000000e+03 4.384330907949958167e-01
2.294000000000000000e+03 4.486944988464434125e-01
2.295000000000000000e+03 4.627633883493625921e-01
2.296000000000000000e+03 4.734365408863818181e-01
2.297000000000000000e+03 4.895515836209103910e-01
2.298000000000000000e+03 5.043575383749303587e-01
2.299000000000000000e+03 5.240036456445791302e-01
2.300000000000000000e+03 5.371072144196834541e-01
2.301000000000000000e+03 5.564279514978859309e-01
2.302000000000000000e+03 5.733052118408086262e-01
2.303000000000000000e+03 5.869370102840834047e-01
2.304000000000000000e+03 5.987048192029456040e-01
2.305000000000000000e+03 6.047811457882207309e-01
2.306000000000000000e+03 6.066686342942517740e-01
2.307000000000000000e+03 6.069714084044902647e-01
2.308000000000000000e+03 5.975303712257732380e-01
2.309000000000000000e+03 5.804902251343948549e-01
2.310000000000000000e+03 5.557760060670464686e-01
2.311000000000000000e+03 5.319291959079928134e-01
2.312000000000000000e+03 4.951119708862234958e-01
2.313000000000000000e+03 4.575714195180156096e-01
2.314000000000000000e+03 4.094597049951582135e-01
2.315000000000000000e+03 3.644879004493766783e-01
2.316000000000000000e+03 3.113830545628670787e-01
2.317000000000000000e+03 2.660795714134737144e-01
2.318000000000000000e+03 2.126280574637617049e-01
2.319000000000000000e+03 1.628204811677214925e-01
2.320000000000000000e+03 1.201195135452522017e-01
2.321000000000000000e+03 7.384876665306054633e-02
2.322000000000000000e+03 3.131406972877361777e-02
2.323000000000000000e+03 -7.040168598828364793e-03
2.324000000000000000e+03 -3.526236256571484845e-02
2.325000000000000000e+03 -7.051168349812243774e-02
2.326000000000000000e+03 -9.586042298416168339e-02
2.327000000000000000e+03 -1.160117064791126029e-01
2.328000000000000000e+03 -1.405789142848918039e-01
2.329000000000000000e+03 -1.520908920529961128e-01
2.330000000000000000e+03 -1.651835551981704897e-01
2.331000000000000000e+03 -1.730655900756759014e-01
2.332000000000000000e+03 -1.804314373902068946e-01
2.333000000000000000e+03 -1.836686501189241094e-01
2.334000000000000000e+03 -1.811556005688644000e-01
2.335000000000000000e+03 -1.831208506996468977e-01
2.336000000000000000e+03 -1.794163399456364105e-01
2.337000000000000000e+03 -1.736562110741829978e-01
2.338000000000000000e+03 -1.639058634523581082e-01
2.339000000000000000e+03 -1.596956402803562935e-01
2.340000000000000000e+03 -1.478432824072020979e-01
2.341000000000000000e+03 -1.405829521497320989e-01
2.342000000000000000e+03 -1.315673307702842909e-01
2.343000000000000000e+03 -1.200778568238635990e-01
2.344000000000000000e+03 -1.076639964788651954e-01
2.345000000000000000e+03 -9.829816529695499516e-02
2.346000000000000000e+03 -9.053666703446044961e-02
2.347000000000000000e+03 -8.252651165258537147e-02
2.348000000000000000e+03 -7.650729671293499123e-02
2.349000000000000000e+03 -7.754027885255601604e-02
2.350000000000000000e+03 -8.232392598741718193e-02
2.351000000000000000e+03 -8.279624515075320601e-02
2.352000000000000000e+03 -8.848918955074226711e-02
2.353000000000000000e+03 -9.674954293806523054e-02
2.354000000000000000e+03 -1.114799925685747983e-01
2.355000000000000000e+03 -1.259555780575163098e-01
2.356000000000000000e+03 -1.368561008491759878e-01
2.357000000000000000e+03 -1.477036615721185886e-01
2.358000000000000000e+03 -1.663335385551364121e-01
2.359000000000000000e+03 -1.777160172754453926e-01
2.360000000000000000e+03 -1.913119857372594934e-01
2.361000000000000000e+03 -2.015381469282936100e-01
2.362000000000000000e+03 -2.078319426654227919e-01
2.363000000000000000e+03 -2.144063516768917876e-01
2.364000000000000000e+03 -2.161818535078781078e-01
2.365000000000000000e+03 -2.112076542290202974e-01
2.366000000000000000e+03 -2.120807210019086952e-01
2.367000000000000000e+03 -2.050499029913186999e-01
2.368000000000000000e+03 -1.916083109800323092e-01
2.369000000000000000e+03 -1.790069561490824079e-01
2.370000000000000000e+03 -1.654299798578491021e-01
2.371000000000000000e+03 -1.500298223221598892e-01
2.372000000000000000e+03 -1.307824075858597945e-01
2.373000000000000000e+03 -1.172646343550004938e-01
2.374000000000000000e+03 -1.004254677941793933e-01
2.375000000000000000e+03 -8.686306802291400564e-02
2.376000000000000000e+03 -6.752939162522993144e-02
2.377000000000000000e+03 -6.291158787167970556e-02
2.378000000000000000e+03 -5.459010021977170335e-02
2.379000000000000000e+03 -4.688034611761424109e-02
2.380000000000000000e+03 -4.273036909055041854e-02
2.381000000000000000e+03 -3.713102533293156926e-02
2.382000000000000000e+03 -4.089607798371543840e-02
2.383000000000000000e+03 -3.921238750728121836e-02
2.384000000000000000e+03 -4.354948491677394784e-02
2.385000000000000000e+03 -4.640975592360831181e-02
2.386000000000000000e+03 -4.439504548905977288e-02
2.387000000000000000e+03 -5.313002345063057991e-02
2.388000000000000000e+03 -5.244580783911390737e-02
2.389000000000000000e+03 -5.320419003238258115e-02
2.390000000000000000e+03 -4.819432568266455996e-02
2.391000000000000000e+03 -4.836635823442778787e-02
2.392000000000000000e+03 -4.331119188864984704e-02
2.393000000000000000e+03 -3.547457432520922244e-02
2.394000000000000000e+03 -3.112207562252128010e-02
2.395000000000000000e+03 -2.277652608920118990e-02
2.396000000000000000e+03 -1.114045321398716981e-02
2.397000000000000000e+03 -3.419421483388810929e-03
2.398000000000000000e+03 1.757523495029934997e-03
2.399000000000000000e+03 1.071914299563444042e-02
2.400000000000000000e+03 1.469230462125716008e-02
2.401000000000000000e+03 1.990220443918237075e-02
2.402000000000000000e+03 2.446359222919253923e-02
2.403000000000000000e+03 2.777350768571953954e-02
2.404000000000000000e+03 2.350548121301519050e-02
2.405000000000000000e+03 2.127107859983335889e-02
2.406000000000000000e+03 1.897245924822390031e-02
2.407000000000000000e+03 1.937423778211665171e-02
2.408000000000000000e+03 1.303773500831312965e-02
2.409000000000000000e+03 8.999722936797384387e-03
2.410000000000000000e+03 8.594545212956633540e-03
2.411000000000000000e+03 3.326944848910796775e-04
2.412000000000000000e+03 -1.293995172359187077e-03
2.413000000000000000e+03 1.066020078321003968e-03
2.414000000000000000e+03 -2.016873003496857074e-03
2.415000000000000000e+03 6.751064946806851650e-04
2.416000000000000000e+03 3.181337511134624870e-03
2.417000000000000000e+03 6.249576054268192980e-03
2.418000000000000000e+03 5.435571776844841212e-03
2.419000000000000000e+03 7.265616176613108601e-03
2.420000000000000000e+03 6.520560418521186355e-03
2.421000000000000000e+03 8.130458627472452598e-03
2.422000000000000000e+03 5.024512783209609222e-03
2.423000000000000000e+03 1.127881501916723960e-03
2.424000000000000000e+03 -2.686161782549894086e-03
2.425000000000000000e+03 -9.056703999838530694e-03
2.426000000000000000e+03 -2.159131594079477870e-02
2.427000000000000000e+03 -3.011472698723568001e-02
2.428000000000000000e+03 -4.095939909986528321e-02
2.429000000000000000e+03 -4.521438184318069681e-02
2.430000000000000000e+03 -5.493717996226624850e-02
2.431000000000000000e+03 -6.461312203604362148e-02
2.432000000000000000e+03 -6.983976978217432130e-02
2.433000000000000000e+03 -7.454047692479839893e-02
2.434000000000000000e+03 -7.328695180115021857e-02
2.435000000000000000e+03 -6.742383707746579802e-02
2.436000000000000000e+03 -6.569548959537652166e-02
2.437000000000000000e+03 -5.812226866603933950e-02
2.438000000000000000e+03 -4.590539342411881912e-02
2.439000000000000000e+03 -3.620943334534604263e-02
2.440000000000000000e+03 -2.335284420638537167e-02
2.441000000000000000e+03 -8.929044097944429173e-03
2.442000000000000000e+03 5.572398189856083220e-03
2.443000000000000000e+03 1.497649738542785984e-02
2.444000000000000000e+03 3.114832532333351028e-02
2.445000000000000000e+03 4.036608199475646280e-02
2.446000000000000000e+03 4.943457317335114148e-02
2.447000000000000000e+03 5.519079590491766246e-02
2.448000000000000000e+03 5.771653851176507949e-02
2.449000000000000000e+03 5.535499659578999032e-02
2.450000000000000000e+03 5.550850115304128973e-02
2.451000000000000000e+03 4.982817685030289934e-02
2.452000000000000000e+03 4.341255324499918022e-02
2.453000000000000000e+03 3.794214116941137943e-02
2.454000000000000000e+03 2.606436325725818015e-02
2.455000000000000000e+03 1.806771988663289155e-02
2.456000000000000000e+03 3.149660600612647163e-03
2.457000000000000000e+03 -3.661650273343968788e-03
2.458000000000000000e+03 -1.245994366285724936e-02
2.459000000000000000e+03 -2.347679334444327873e-02
2.460000000000000000e+03 -2.825854784495606883e-02
2.461000000000000000e+03 -2.731787733634450169e-02
2.462000000000000000e+03 -3.246754838985788788e-02
2.463000000000000000e+03 -2.557204990219241053e-02
2.464000000000000000e+03 -2.309978130677111871e-02
2.465000000000000000e+03 -1.276282842773759051e-02
2.466000000000000000e+03 -7.264416598485833911e-03
2.467000000000000000e+03 3.915595210721081222e-03
2.468000000000000000e+03 1.932825128151902105e-02
2.469000000000000000e+03 2.996235807580173091e-02
2.470000000000000000e+03 4.472112391780907331e-02
2.471000000000000000e+03 5.356436401102006306e-02
2.472000000000000000e+03 6.808373052991960328e-02
2.473000000000000000e+03 7.652119100889222258e-02
2.474000000000000000e+03 8.624676395748427649e-02
2.475000000000000000e+03 8.866365951855606498e-02
2.476000000000000000e+03 8.702889854552949001e-02
2.477000000000000000e+03 8.513721324324095840e-02
2.478000000000000000e+03 7.087893207436558873e-02
2.479000000000000000e+03 6.041768386967769078e-02
2.480000000000000000e+03 3.850142163296463305e-02
2.481000000000000000e+03 2.092633512218945030e-02
2.482000000000000000e+03 -3.950933748146101716e-03
2.483000000000000000e+03 -3.037090563178550945e-02
2.484000000000000000e+03 -6.002094605525740839e-02
2.485000000000000000e+03 -8.343297877217592529e-02
2.486000000000000000e+03 -1.129364871773034934e-01
2.487000000000000000e+03 -1.330141121491739964e-01
2.488000000000000000e+03 -1.531700942438889990e-01
2.489000000000000000e+03 -1.698252964434860957e-01
2.490000000000000000e+03 -1.779460800680638111e-01
2.491000000000000000e+03 -1.767260857263663887e-01
2.492000000000000000e+03 -1.729889511662557888e-01
2.493000000000000000e+03 -1.677289450017402095e-01
2.494000000000000000e+03 -1.530900819193976026e-01
2.495000000000000000e+03 -1.327286752666733960e-01
2.496000000000000000e+03 -1.088661037720854013e-01
2.497000000000000000e+03 -8.004016781696521310e-02
2.498000000000000000e+03 -5.112290202213695678e-02
2.499000000000000000e+03 -2.142263813012361059e-02
2.500000000000000000e+03 5.741576730971644296e-03
2.501000000000000000e+03 3.570248647312654344e-02
2.502000000000000000e+03 5.896167850699283314e-02
2.503000000000000000e+03 7.400936174253228139e-02
2.504000000000000000e+03 8.919563063385757551e-02
2.505000000000000000e+03 9.958627663925302687e-02
2.506000000000000000e+03 9.736446096860486288e-02
2.507000000000000000e+03 9.838632165571681298e-02
2.508000000000000000e+03 8.178808393330715132e-02
2.509000000000000000e+03 7.225931451853034870e-02
2.510000000000000000e+03 5.234946853555919738e-02
2.511000000000000000e+03 3.322253184146380794e-02
2.512000000000000000e+03 1.014418382992541071e-02
2.513000000000000000e+03 -1.283833530718951968e-02
2.514000000000000000e+03 -3.699042317627419807e-02
2.515000000000000000e+03 -5.804302910891705886e-02
2.516000000000000000e+03 -7.993916132173105316e-02
2.517000000000000000e+03 -9.652577371693302211e-02
2.518000000000000000e+03 -1.163805639932918995e-01
2.519000000000000000e+03 -1.227486555651906980e-01
2.520000000000000000e+03 -1.337598638717560906e-01
2.521000000000000000e+03 -1.394849921919107116e-01
2.522000000000000000e+03 -1.395352498892885873e-01
2.523000000000000000e+03 -1.361771617545876889e-01
2.524000000000000000e+03 -1.307215452211017981e-01
2.525000000000000000e+03 -1.179845372786386959e-01
2.526000000000000000e+03 -1.075799117270606065e-01
2.527000000000000000e+03 -9.284342664398224920e-02
2.528000000000000000e+03 -7.758691573598544555e-02
2.529000000000000000e+03 -5.772016841311208846e-02
2.530000000000000000e+03 -3.373184236925139828e-02
2.531000000000000000e+03 -9.169770306528088333e-03
2.532000000000000000e+03 1.354224452991940018e-02
2.533000000000000000e+03 3.707476903897007764e-02
2.534000000000000000e+03 5.827533073972034766e-02
2.535000000000000000e+03 8.642228701885601438e-02
2.536000000000000000e+03 1.024783751649494951e-01
2.537000000000000000e+03 1.196624346019946050e-01
2.538000000000000000e+03 1.342123619750585084e-01
2.539000000000000000e+03 1.437594772286656108e-01
2.540000000000000000e+03 1.479516653228976908e-01
2.541000000000000000e+03 1.456696978313855861e-01
2.542000000000000000e+03 1.412136906755623866e-01
2.543000000000000000e+03 1.345220015749047926e-01
2.544000000000000000e+03 1.162867141001669991e-01
2.545000000000000000e+03 9.453628181027216859e-02
2.546000000000000000e+03 7.829585655882966011e-02
2.547000000000000000e+03 5.395473811976009282e-02
2.548000000000000000e+03 3.232535597041665681e-02
2.549000000000000000e+03 1.333575331057330025e-02
2.550000000000000000e+03 -2.636625997401418047e-03
2.551000000000000000e+03 -1.542548756944907978e-02
2.552000000000000000e+03 -2.120369811666435872e-02
2.553000000000000000e+03 -2.204224704156389908e-02
2.554000000000000000e+03 -1.931156666782203948e-02
2.555000000000000000e+03 -3.914470393742324958e-03
2.556000000000000000e+03 6.221404790538846014e-03
2.557000000000000000e+03 2.851841936047693968e-02
2.558000000000000000e+03 5.258356228055328235e-02
2.559000000000000000e+03 7.909705053825273613e-02
2.560000000000000000e+03 1.059023075241361939e-01
2.561000000000000000e+03 1.340707026007010028e-01
2.562000000000000000e+03 1.490330751934428877e-01
2.563000000000000000e+03 1.697079043836740020e-01
2.564000000000000000e+03 1.771833681711753872e-01
2.565000000000000000e+03 1.835302541631810003e-01
2.566000000000000000e+03 1.810354194009062001e-01
2.567000000000000000e+03 1.722734330736820918e-01
2.568000000000000000e+03 1.592585994209534117e-01
2.569000000000000000e+03 1.398305949260968128e-01
2.570000000000000000e+03 1.150257819699943979e-01
2.571000000000000000e+03 8.698603901340096201e-02
2.572000000000000000e+03 5.913884660623996287e-02
2.573000000000000000e+03 2.806847752106591057e-02
2.574000000000000000e+03 1.629394812909521970e-03
2.575000000000000000e+03 -1.762781843667772172e-02
2.576000000000000000e+03 -3.450913571422319082e-02
2.577000000000000000e+03 -4.830150512814126995e-02
2.578000000000000000e+03 -5.291769576758240806e-02
2.579000000000000000e+03 -5.267196920631408291e-02
2.580000000000000000e+03 -4.809719845257751092e-02
2.581000000000000000e+03 -3.597433053934290248e-02
2.582000000000000000e+03 -2.057122012211346981e-02
2.583000000000000000e+03 -3.403743088779206949e-03
2.584000000000000000e+03 1.389077624276103921e-02
2.585000000000000000e+03 3.651493018930077744e-02
2.586000000000000000e+03 5.329311331188280737e-02
2.587000000000000000e+03 7.109875862816063263e-02
2.588000000000000000e+03 8.610101857599308794e-02
2.589000000000000000e+03 9.893033767907963294e-02
2.590000000000000000e+03 9.798620292763843276e-02
2.591000000000000000e+03 1.065704705255385021e-01
2.592000000000000000e+03 1.010620304017356974e-01
2.593000000000000000e+03 9.657002603737731283e-02
2.594000000000000000e+03 9.415112298119970857e-02
2.595000000000000000e+03 8.334942809561139698e-02
2.596000000000000000e+03 7.094511642405613994e-02
2.597000000000000000e+03 6.638908809382002008e-02
2.598000000000000000e+03 5.851242870308925870e-02
2.599000000000000000e+03 4.485720387870813924e-02
2.600000000000000000e+03 3.467216288983324818e-02
2.601000000000000000e+03 2.786005686202687112e-02
2.602000000000000000e+03 1.717188758957434100e-02
2.603000000000000000e+03 1.566610987069831998e-02
2.604000000000000000e+03 4.855458914480201629e-03
2.605000000000000000e+03 -3.052985911953038940e-03
2.606000000000000000e+03 -3.817944394795859831e-03
2.607000000000000000e+03 -9.220599812889264044e-03
2.608000000000000000e+03 -1.045599207939446919e-02
2.609000000000000000e+03 -1.274760589211616085e-02
2.610000000000000000e+03 -1.122974413406942033e-02
2.611000000000000000e+03 -1.142967713274052957e-02
2.612000000000000000e+03 -8.478140518068217127e-03
2.613000000000000000e+03 -1.014173637054506961e-03
2.614000000000000000e+03 7.824080028596807831e-03
2.615000000000000000e+03 2.216365294400654898e-02
2.616000000000000000e+03 3.440052476350147909e-02
2.617000000000000000e+03 5.190454077490400803e-02
2.618000000000000000e+03 6.779702924929832675e-02
2.619000000000000000e+03 9.110769562571470470e-02
2.620000000000000000e+03 1.098579805194205977e-01
2.621000000000000000e+03 1.318670095035474887e-01
2.622000000000000000e+03 1.515873798489864033e-01
2.623000000000000000e+03 1.687574771933857964e-01
2.624000000000000000e+03 1.815452132378727879e-01
2.625000000000000000e+03 1.916050717776728862e-01
2.626000000000000000e+03 2.028445103459479981e-01
2.627000000000000000e+03 2.025062607566394945e-01
2.628000000000000000e+03 2.016924225416422134e-01
2.629000000000000000e+03 1.961927135310966019e-01
2.630000000000000000e+03 1.886440774834284018e-01
2.631000000000000000e+03 1.771841494109210879e-01
2.632000000000000000e+03 1.652573554969047065e-01
2.633000000000000000e+03 1.556534050219013920e-01
2.634000000000000000e+03 1.411543504252074088e-01
2.635000000000000000e+03 1.302436719929550013e-01
2.636000000000000000e+03 1.227429156935350985e-01
2.637000000000000000e+03 1.182997500689638992e-01
2.638000000000000000e+03 1.189191179789858971e-01
2.639000000000000000e+03 1.171156133487390033e-01
2.640000000000000000e+03 1.263336469571728904e-01
2.641000000000000000e+03 1.377297125120892085e-01
2.642000000000000000e+03 1.492449337570186108e-01
2.643000000000000000e+03 1.609089058489270863e-01
2.644000000000000000e+03 1.766822614487295051e-01
2.645000000000000000e+03 1.888988337482639113e-01
2.646000000000000000e+03 2.035616487927277007e-01
2.647000000000000000e+03 2.075510981660086962e-01
2.648000000000000000e+03 2.144551522921638032e-01
2.649000000000000000e+03 2.089907650285705021e-01
2.650000000000000000e+03 2.002672778241066931e-01
2.651000000000000000e+03 1.959656916613830013e-01
2.652000000000000000e+03 1.776380742722395989e-01
2.653000000000000000e+03 1.523313384756511124e-01
2.654000000000000000e+03 1.302414327742139055e-01
2.655000000000000000e+03 1.006027567265280059e-01
2.656000000000000000e+03 7.398303008106595080e-02
2.657000000000000000e+03 4.983351492365784008e-02
2.658000000000000000e+03 1.910026221819004916e-02
2.659000000000000000e+03 -2.736002168446197060e-03
2.660000000000000000e+03 -2.872684285158601941e-02
2.661000000000000000e+03 -3.859227979191411084e-02
2.662000000000000000e+03 -5.066382569369721339e-02
2.663000000000000000e+03 -5.737699212942647120e-02
2.664000000000000000e+03 -5.575407148352969772e-02
2.665000000000000000e+03 -5.340957237678316261e-02
2.666000000000000000e+03 -3.956560744730522328e-02
2.667000000000000000e+03 -2.720621386794679075e-02
2.668000000000000000e+03 -5.974780049597109254e-03
2.669000000000000000e+03 1.052341560775917062e-02
2.670000000000000000e+03 2.711376174580426915e-02
2.671000000000000000e+03 5.165690468860097834e-02
2.672000000000000000e+03 6.712453556191194659e-02
2.673000000000000000e+03 8.142390858177167567e-02
2.674000000000000000e+03 9.348213631042454064e-02
2.675000000000000000e+03 1.001377416265400028e-01
2.676000000000000000e+03 1.081008243543633979e-01
2.677000000000000000e+03 1.092187984659163946e-01
2.678000000000000000e+03 1.091836297311783999e-01
2.679000000000000000e+03 1.016306528275512933e-01
2.680000000000000000e+03 9.320088739440178516e-02
2.681000000000000000e+03 7.993477939246775021e-02
2.682000000000000000e+03 6.999606292746503311e-02
2.683000000000000000e+03 5.506397112125196308e-02
2.684000000000000000e+03 4.204896693611698266e-02
2.685000000000000000e+03 2.873128765471620952e-02
2.686000000000000000e+03 1.705870475682932930e-02
2.687000000000000000e+03 6.277207945262732597e-03
2.688000000000000000e+03 3.315485356816727167e-03
2.689000000000000000e+03 -8.925723497327986075e-04
2.690000000000000000e+03 6.360294611966874588e-03
2.691000000000000000e+03 6.200843228743059370e-03
2.692000000000000000e+03 1.616396730441109833e-02
2.693000000000000000e+03 2.077669675052220069e-02
2.694000000000000000e+03 3.425897529109558221e-02
2.695000000000000000e+03 4.823985424241052783e-02
2.696000000000000000e+03 5.909922684745653326e-02
2.697000000000000000e+03 7.757197885936141513e-02
2.698000000000000000e+03 8.430636221800628938e-02
2.699000000000000000e+03 9.710646970365588437e-02
2.700000000000000000e+03 1.042577349730337971e-01
2.701000000000000000e+03 1.088447092382048981e-01
2.702000000000000000e+03 1.053985026623472931e-01
2.703000000000000000e+03 1.019472924208473935e-01
2.704000000000000000e+03 9.421945386442694137e-02
2.705000000000000000e+03 8.058183200050014761e-02
2.706000000000000000e+03 6.313315243871400750e-02
2.707000000000000000e+03 4.594058237668430938e-02
2.708000000000000000e+03 2.318501379208473892e-02
2.709000000000000000e+03 -1.592914842385783052e-03
2.710000000000000000e+03 -2.491674541628998915e-02
2.711000000000000000e+03 -4.643769054662596346e-02
2.712000000000000000e+03 -6.406745971392414918e-02
2.713000000000000000e+03 -8.097925636967226448e-02
2.714000000000000000e+03 -8.990613669524728790e-02
2.715000000000000000e+03 -9.626335362031675225e-02
2.716000000000000000e+03 -9.469325105633134843e-02
2.717000000000000000e+03 -9.591870119366600889e-02
2.718000000000000000e+03 -8.566800585901562792e-02
2.719000000000000000e+03 -7.516225406099079354e-02
2.720000000000000000e+03 -5.544200030818675906e-02
2.721000000000000000e+03 -3.738708449584089016e-02
2.722000000000000000e+03 -1.946847459139542866e-02
2.723000000000000000e+03 -4.666527452000540795e-04
2.724000000000000000e+03 1.468067737989670052e-02
2.725000000000000000e+03 2.552549429003947087e-02
2.726000000000000000e+03 3.488584292955756311e-02
2.727000000000000000e+03 3.647981440117908924e-02
2.728000000000000000e+03 3.006179257362815924e-02
2.729000000000000000e+03 2.097967288565750002e-02
2.730000000000000000e+03 6.354651799851908887e-03
2.731000000000000000e+03 -1.331700989991554084e-02
2.732000000000000000e+03 -4.147441638184438256e-02
2.733000000000000000e+03 -6.740399084029465027e-02
2.734000000000000000e+03 -1.011636815912969056e-01
2.735000000000000000e+03 -1.313973081399238130e-01
2.736000000000000000e+03 -1.643338756792200872e-01
2.737000000000000000e+03 -1.939991609770083114e-01
2.738000000000000000e+03 -2.233612496694540872e-01
2.739000000000000000e+03 -2.451886714917541066e-01
2.740000000000000000e+03 -2.638048752085822013e-01
2.741000000000000000e+03 -2.727053850061773033e-01
2.742000000000000000e+03 -2.835547117042720999e-01
2.743000000000000000e+03 -2.858611326348852733e-01
2.744000000000000000e+03 -2.804734873165182774e-01
2.745000000000000000e+03 -2.762669345240292840e-01
2.746000000000000000e+03 -2.706472040150165737e-01
2.747000000000000000e+03 -2.520906977837233942e-01
2.748000000000000000e+03 -2.410982981007427917e-01
2.749000000000000000e+03 -2.251404149201398919e-01
2.750000000000000000e+03 -2.120613685985646979e-01
2.751000000000000000e+03 -1.964766575405582916e-01
2.752000000000000000e+03 -1.844791900075287983e-01
2.753000000000000000e+03 -1.740593526672943869e-01
2.754000000000000000e+03 -1.639033817514942981e-01
2.755000000000000000e+03 -1.509853461800862995e-01
2.756000000000000000e+03 -1.439909166640843952e-01
2.757000000000000000e+03 -1.352525792723610898e-01
2.758000000000000000e+03 -1.288542511712578997e-01
2.759000000000000000e+03 -1.208170031998234972e-01
2.760000000000000000e+03 -1.148597689906837999e-01
2.761000000000000000e+03 -1.109172679043217008e-01
2.762000000000000000e+03 -1.019139947198562934e-01
2.763000000000000000e+03 -8.976573605866031147e-02
2.764000000000000000e+03 -8.206484999064538044e-02
2.765000000000000000e+03 -7.464683986870987442e-02
2.766000000000000000e+03 -6.804900874411766443e-02
2.767000000000000000e+03 -5.364045027209240341e-02
2.768000000000000000e+03 -4.824730034276111801e-02
2.769000000000000000e+03 -4.270490670087190299e-02
2.770000000000000000e+03 -3.628383503367429291e-02
2.771000000000000000e+03 -3.033516523463720971e-02
2.772000000000000000e+03 -3.346345189469566994e-02
2.773000000000000000e+03 -3.406199948268945343e-02
2.774000000000000000e+03 -3.375312816774148073e-02
2.775000000000000000e+03 -3.914500030649666756e-02
2.776000000000000000e+03 -4.418189733643135275e-02
2.777000000000000000e+03 -5.253282515086515891e-02
2.778000000000000000e+03 -5.991286477049886233e-02
2.779000000000000000e+03 -7.156689435510675545e-02
2.780000000000000000e+03 -7.984638844068080166e-02
2.781000000000000000e+03 -9.550766666840417030e-02
2.782000000000000000e+03 -1.022763244210306982e-01
2.783000000000000000e+03 -1.171454806739854054e-01
2.784000000000000000e+03 -1.346316903632792938e-01
2.785000000000000000e+03 -1.461595367600810880e-01
2.786000000000000000e+03 -1.625549748531144034e-01
2.787000000000000000e+03 -1.753117018738541977e-01
2.788000000000000000e+03 -1.855784345682137959e-01
2.789000000000000000e+03 -2.008025823842798929e-01
2.790000000000000000e+03 -2.143018105509914006e-01
2.791000000000000000e+03 -2.183280411881753091e-01
2.792000000000000000e+03 -2.233867689548978130e-01
2.793000000000000000e+03 -2.319805553727279090e-01
2.794000000000000000e+03 -2.281715646034863931e-01
2.795000000000000000e+03 -2.242302537346197999e-01
2.796000000000000000e+03 -2.133181385211515013e-01
2.797000000000000000e+03 -1.992316252136618893e-01
2.798000000000000000e+03 -1.827221354926776009e-01
2.799000000000000000e+03 -1.576695414990635924e-01
2.800000000000000000e+03 -1.325592993897063976e-01
2.801000000000000000e+03 -9.972123438549952701e-02
2.802000000000000000e+03 -6.015802611502146791e-02
2.803000000000000000e+03 -2.712460677301945997e-02
2.804000000000000000e+03 6.907186686359442426e-03
2.805000000000000000e+03 4.340625901811467208e-02
2.806000000000000000e+03 7.713415077925259156e-02
2.807000000000000000e+03 1.041433805255350953e-01
2.808000000000000000e+03 1.301869827221170117e-01
2.809000000000000000e+03 1.531124154786666913e-01
2.810000000000000000e+03 1.669142870610058893e-01
2.811000000000000000e+03 1.700709141135267888e-01
2.812000000000000000e+03 1.716439202402794961e-01
2.813000000000000000e+03 1.644501734292115880e-01
2.814000000000000000e+03 1.464439660259440890e-01
2.815000000000000000e+03 1.340555388675434001e-01
2.816000000000000000e+03 1.125691291222734036e-01
2.817000000000000000e+03 9.185819720852859971e-02
2.818000000000000000e+03 7.178035749508662744e-02
2.819000000000000000e+03 4.702326432133489831e-02
2.820000000000000000e+03 2.971314066471215931e-02
2.821000000000000000e+03 1.926304327866010940e-02
2.822000000000000000e+03 1.026645698388435959e-02
2.823000000000000000e+03 4.566826853040407801e-03
2.824000000000000000e+03 4.403985780032993076e-03
2.825000000000000000e+03 1.299414465950222974e-02
2.826000000000000000e+03 2.223000092810212963e-02
2.827000000000000000e+03 3.847642102149133325e-02
2.828000000000000000e+03 5.862268412253317240e-02
2.829000000000000000e+03 7.908126639210738551e-02
2.830000000000000000e+03 9.920232072765033937e-02
2.831000000000000000e+03 1.188952039287300977e-01
2.832000000000000000e+03 1.381310973593621871e-01
2.833000000000000000e+03 1.522605863514402136e-01
2.834000000000000000e+03 1.600471830237278070e-01
2.835000000000000000e+03 1.625148971170440049e-01
2.836000000000000000e+03 1.626222071397953051e-01
2.837000000000000000e+03 1.498359331946186868e-01
2.838000000000000000e+03 1.382523742516365006e-01
2.839000000000000000e+03 1.200724552372311044e-01
2.840000000000000000e+03 9.657423566560252581e-02
2.841000000000000000e+03 7.211350525959261959e-02
2.842000000000000000e+03 4.638759857222719829e-02
2.843000000000000000e+03 2.420623709692228120e-02
2.844000000000000000e+03 -3.233387879641703121e-03
2.845000000000000000e+03 -1.820398444171771046e-02
2.846000000000000000e+03 -3.620452532015114300e-02
2.847000000000000000e+03 -4.716746607262616714e-02
2.848000000000000000e+03 -5.509655938883976228e-02
2.849000000000000000e+03 -5.050761789394538764e-02
2.850000000000000000e+03 -4.720780768963191848e-02
2.851000000000000000e+03 -2.926521468968597967e-02
2.852000000000000000e+03 -1.413596064694552963e-02
2.853000000000000000e+03 9.269397109967679460e-03
2.854000000000000000e+03 3.891777290404013767e-02
2.855000000000000000e+03 6.673256453564695156e-02
2.856000000000000000e+03 1.012556947462709966e-01
2.857000000000000000e+03 1.339717719035470878e-01
2.858000000000000000e+03 1.637555951979610125e-01
2.859000000000000000e+03 1.936172983192223918e-01
2.860000000000000000e+03 2.213535529019214909e-01
2.861000000000000000e+03 2.453905309290088932e-01
2.862000000000000000e+03 2.650351162270173089e-01
2.863000000000000000e+03 2.853722886719067264e-01
2.864000000000000000e+03 2.983978867401019253e-01
2.865000000000000000e+03 3.088554275657612869e-01
2.866000000000000000e+03 3.169319958719102881e-01
2.867000000000000000e+03 3.239668692711005216e-01
2.868000000000000000e+03 3.289947242443584940e-01
2.869000000000000000e+03 3.285864195752987160e-01
2.870000000000000000e+03 3.328951553460801072e-01
2.871000000000000000e+03 3.296959849343963911e-01
2.872000000000000000e+03 3.347725433835828102e-01
2.873000000000000000e+03 3.394675198563805729e-01
2.874000000000000000e+03 3.425029789713602835e-01
2.875000000000000000e+03 3.411012582853955033e-01
2.876000000000000000e+03 3.466378890276475278e-01
2.877000000000000000e+03 3.512387607073211848e-01
2.878000000000000000e+03 3.537813732338508932e-01
2.879000000000000000e+03 3.609614356459152074e-01
2.880000000000000000e+03 3.590647225240686802e-01
2.881000000000000000e+03 3.624893076632882960e-01
2.882000000000000000e+03 3.600397712286427798e-01
2.883000000000000000e+03 3.598738791431365103e-01
2.884000000000000000e+03 3.475334673106412198e-01
2.885000000000000000e+03 3.422609867478247914e-01
2.886000000000000000e+03 3.267731926207205206e-01
2.887000000000000000e+03 3.064400534790440167e-01
2.888000000000000000e+03 2.877464425099584000e-01
2.889000000000000000e+03 2.656383828538780856e-01
2.890000000000000000e+03 2.408929462951331091e-01
2.891000000000000000e+03 2.159017284162129124e-01
2.892000000000000000e+03 1.880266385646358063e-01
2.893000000000000000e+03 1.615357130278433917e-01
2.894000000000000000e+03 1.376779014386783906e-01
2.895000000000000000e+03 1.152073986089642010e-01
2.896000000000000000e+03 9.382788232799224581e-02
2.897000000000000000e+03 7.784989980775193497e-02
2.898000000000000000e+03 6.388471690514056778e-02
2.899000000000000000e+03 5.619894466263677252e-02
2.900000000000000000e+03 5.117647602020294895e-02
2.901000000000000000e+03 4.720691925241812109e-02
2.902000000000000000e+03 4.711641369097428755e-02
2.903000000000000000e+03 5.781918387588551311e-02
2.904000000000000000e+03 5.665953842704656712e-02
2.905000000000000000e+03 6.924673912686556132e-02
2.906000000000000000e+03 7.760704517076735809e-02
2.907000000000000000e+03 8.271438008373456496e-02
2.908000000000000000e+03 9.179108099326102610e-02
2.909000000000000000e+03 9.457110562260749587e-02
2.910000000000000000e+03 9.585307236196596858e-02
2.911000000000000000e+03 9.827821320346971645e-02
2.912000000000000000e+03 9.457503457713817285e-02
2.913000000000000000e+03 9.234318800800529747e-02
2.914000000000000000e+03 8.550268791961472548e-02
2.915000000000000000e+03 7.849599413960309247e-02
2.916000000000000000e+03 6.501733727213704350e-02
2.917000000000000000e+03 5.408820747259474038e-02
2.918000000000000000e+03 4.300118721090902957e-02
2.919000000000000000e+03 3.351595670294371665e-02
2.920000000000000000e+03 2.562557125975034947e-02
2.921000000000000000e+03 1.709590940073139886e-02
2.922000000000000000e+03 7.219057385725020579e-03
2.923000000000000000e+03 -1.950656149677686092e-03
2.924000000000000000e+03 -5.736805755947363070e-03
2.925000000000000000e+03 -1.068785028133904975e-02
2.926000000000000000e+03 -9.592566825311026404e-03
2.927000000000000000e+03 -6.248070886614672838e-03
2.928000000000000000e+03 -7.598494342768453286e-03
2.929000000000000000e+03 -6.851671398112583848e-03
2.930000000000000000e+03 -5.064346138352775369e-03
2.931000000000000000e+03 -3.866195736943088806e-03
2.932000000000000000e+03 -7.484818601806938337e-03
2.933000000000000000e+03 -3.235748835705229941e-03
2.934000000000000000e+03 -7.676119089693531593e-03
2.935000000000000000e+03 -1.283336688893968978e-02
2.936000000000000000e+03 -1.319223769577584048e-02
2.937000000000000000e+03 -1.900150370232052063e-02
2.938000000000000000e+03 -2.483665999028097926e-02
2.939000000000000000e+03 -3.515039276126979972e-02
2.940000000000000000e+03 -4.292662290398883279e-02
2.941000000000000000e+03 -4.921305221656688267e-02
2.942000000000000000e+03 -5.525655397115424028e-02
2.943000000000000000e+03 -6.078789079037213994e-02
2.944000000000000000e+03 -6.250562512763563339e-02
2.945000000000000000e+03 -6.569456954035615692e-02
2.946000000000000000e+03 -6.686044849889716257e-02
2.947000000000000000e+03 -7.005098869265850847e-02
2.948000000000000000e+03 -6.913064630338466854e-02
2.949000000000000000e+03 -6.603582499135217387e-02
2.950000000000000000e+03 -6.486282468094736742e-02
2.951000000000000000e+03 -6.044459465418800664e-02
2.952000000000000000e+03 -5.009977854428004224e-02
2.953000000000000000e+03 -4.288076687445498830e-02
2.954000000000000000e+03 -3.627444330528874911e-02
2.955000000000000000e+03 -3.297014241448507216e-02
2.956000000000000000e+03 -2.796007026077798954e-02
2.957000000000000000e+03 -1.497014387160169012e-02
2.958000000000000000e+03 -1.312759025536936082e-02
2.959000000000000000e+03 -2.986147586661532047e-03
2.960000000000000000e+03 3.019048024943924184e-04
2.961000000000000000e+03 5.326605369001432590e-03
2.962000000000000000e+03 9.527047843760431609e-03
2.963000000000000000e+03 1.316490088401833965e-02
2.964000000000000000e+03 1.708812496826049923e-02
2.965000000000000000e+03 1.644407838266314856e-02
2.966000000000000000e+03 2.085865592577598043e-02
2.967000000000000000e+03 2.028556808234319164e-02
2.968000000000000000e+03 1.842945702914487033e-02
2.969000000000000000e+03 1.211526117945902967e-02
2.970000000000000000e+03 1.264814502148776942e-02
2.971000000000000000e+03 6.867656440344560922e-03
2.972000000000000000e+03 -1.352213365464085106e-04
2.973000000000000000e+03 -5.067212771436973955e-03
2.974000000000000000e+03 -1.309800713108268989e-02
2.975000000000000000e+03 -1.768337658994438913e-02
2.976000000000000000e+03 -3.252613399154311719e-02
2.977000000000000000e+03 -4.033736069665640883e-02
2.978000000000000000e+03 -5.128775740153902057e-02
2.979000000000000000e+03 -5.473120863397208657e-02
2.980000000000000000e+03 -6.180030165288900867e-02
2.981000000000000000e+03 -6.674379284260457956e-02
2.982000000000000000e+03 -7.452949454670548812e-02
2.983000000000000000e+03 -7.815403698818877698e-02
2.984000000000000000e+03 -8.314612445213634406e-02
2.985000000000000000e+03 -8.704184176281407059e-02
2.986000000000000000e+03 -8.948424331696751277e-02
2.987000000000000000e+03 -9.255750301487547516e-02
2.988000000000000000e+03 -9.669413188769022949e-02
2.989000000000000000e+03 -9.324867889857259284e-02
2.990000000000000000e+03 -9.571187689576995949e-02
2.991000000000000000e+03 -1.023332982926254964e-01
2.992000000000000000e+03 -1.043082693567077973e-01
2.993000000000000000e+03 -1.026503951326147024e-01
2.994000000000000000e+03 -1.071207867131025032e-01
2.995000000000000000e+03 -1.050175612646505052e-01
2.996000000000000000e+03 -1.065493092912840056e-01
2.997000000000000000e+03 -1.006564394936633050e-01
2.998000000000000000e+03 -9.968550772544490512e-02
2.999000000000000000e+03 -9.378042993451704556e-02
3.000000000000000000e+03 -9.150867181711661025e-02
3.001000000000000000e+03 -7.882482129989823449e-02
3.002000000000000000e+03 -6.954142904158525096e-02
3.003000000000000000e+03 -5.491077136723607893e-02
3.004000000000000000e+03 -3.969571810360891101e-02
3.005000000000000000e+03 -3.169873221612250908e-02
3.006000000000000000e+03 -1.580205545551361876e-02
3.007000000000000000e+03 1.085724819444699096e-03
3.008000000000000000e+03 1.193111101007295928e-02
3.009000000000000000e+03 2.294511915074877104e-02
3.010000000000000000e+03 3.466924751541713284e-02
3.011000000000000000e+03 4.758646792881338766e-02
3.012000000000000000e+03 5.851278523804456788e-02
3.013000000000000000e+03 6.195352031708344781e-02
3.014000000000000000e+03 6.332785631974606477e-02
3.015000000000000000e+03 6.860413489728273140e-02
3.016000000000000000e+03 7.325825000537276865e-02
3.017000000000000000e+03 7.146474927503269903e-02
3.018000000000000000e+03 7.140139000854975326e-02
3.019000000000000000e+03 7.396658804648451047e-02
3.020000000000000000e+03 7.413883617593637620e-02
3.021000000000000000e+03 7.846376583032035890e-02
3.022000000000000000e+03 8.406191850260968934e-02
3.023000000000000000e+03 9.324108949244319655e-02
3.024000000000000000e+03 1.004048357090084054e-01
3.025000000000000000e+03 1.109042174947001969e-01
3.026000000000000000e+03 1.177999275872225055e-01
3.027000000000000000e+03 1.294320007810330075e-01
3.028000000000000000e+03 1.370261179051963929e-01
3.029000000000000000e+03 1.511960028974597969e-01
3.030000000000000000e+03 1.485813129564939883e-01
3.031000000000000000e+03 1.552598792972897102e-01
3.032000000000000000e+03 1.524762921076726896e-01
3.033000000000000000e+03 1.458305831505697925e-01
3.034000000000000000e+03 1.319669930769918897e-01
3.035000000000000000e+03 1.210320217678217958e-01
3.036000000000000000e+03 1.016616232395347041e-01
3.037000000000000000e+03 7.772025555444335432e-02
3.038000000000000000e+03 5.809372284728273744e-02
3.039000000000000000e+03 3.469211835356045270e-02
3.040000000000000000e+03 1.101678113956592979e-02
3.041000000000000000e+03 -7.145210428062187188e-03
3.042000000000000000e+03 -2.929179276604541859e-02
3.043000000000000000e+03 -3.831206609692981713e-02
3.044000000000000000e+03 -5.094024033107440175e-02
3.045000000000000000e+03 -5.524891912227308799e-02
3.046000000000000000e+03 -5.590794335637411933e-02
3.047000000000000000e+03 -5.288424607319899134e-02
3.048000000000000000e+03 -3.954287035262640110e-02
3.049000000000000000e+03 -3.414091055150098725e-02
3.050000000000000000e+03 -1.870423335900179077e-02
3.051000000000000000e+03 -3.933469109977770148e-03
3.052000000000000000e+03 5.226019682189121315e-03
3.053000000000000000e+03 7.170785907152527408e-03
3.054000000000000000e+03 1.194559281666325058e-02
3.055000000000000000e+03 3.165734887111399005e-03
3.056000000000000000e+03 -2.601507718802242852e-03
3.057000000000000000e+03 -1.817135420842894145e-02
3.058000000000000000e+03 -3.507873677646501653e-02
3.059000000000000000e+03 -6.022558567152479225e-02
3.060000000000000000e+03 -9.214223542027370761e-02
3.061000000000000000e+03 -1.202448874236542037e-01
3.062000000000000000e+03 -1.457903670822963127e-01
3.063000000000000000e+03 -1.744885754778726095e-01
3.064000000000000000e+03 -1.859627724490378053e-01
3.065000000000000000e+03 -2.012006798491927095e-01
3.066000000000000000e+03 -2.058215262120438871e-01
3.067000000000000000e+03 -1.992826499102726967e-01
3.068000000000000000e+03 -1.892570192896219916e-01
3.069000000000000000e+03 -1.657997130693321108e-01
3.070000000000000000e+03 -1.345965480131930125e-01
3.071000000000000000e+03 -8.952636092312957206e-02
3.072000000000000000e+03 -6.102789906046789808e-02
3.073000000000000000e+03 -1.536011346645115017e-02
3.074000000000000000e+03 3.229699873548466660e-02
3.075000000000000000e+03 7.898745311189819818e-02
3.076000000000000000e+03 1.217512769431681047e-01
3.077000000000000000e+03 1.578466355019559897e-01
3.078000000000000000e+03 1.849601545178544137e-01
3.079000000000000000e+03 2.013885301408800954e-01
3.080000000000000000e+03 2.061765228401727101e-01
3.081000000000000000e+03 1.991996875923685018e-01
3.082000000000000000e+03 1.811844490443453026e-01
3.083000000000000000e+03 1.536630498998501904e-01
3.084000000000000000e+03 1.188660868837987938e-01
3.085000000000000000e+03 7.956037768673050736e-02
3.086000000000000000e+03 3.884435902687911196e-02
3.087000000000000000e+03 -8.327165448551097611e-05
3.088000000000000000e+03 -3.416368759821965251e-02
3.089000000000000000e+03 -6.070802182071818875e-02
3.090000000000000000e+03 -7.759928434710801348e-02
3.091000000000000000e+03 -8.345013624043851053e-02
3.092000000000000000e+03 -7.770401185560685264e-02
3.093000000000000000e+03 -6.067157147036481013e-02
3.094000000000000000e+03 -3.349962214288666057e-02
3.095000000000000000e+03 1.924954170361744014e-03
3.096000000000000000e+03 4.312852079911064923e-02
3.097000000000000000e+03 8.724892714794085791e-02
3.098000000000000000e+03 1.312627571783623881e-01
3.099000000000000000e+03 1.722233795504294895e-01
3.100000000000000000e+03 2.074907799322338875e-01
3.101000000000000000e+03 2.349348875997006036e-01
3.102000000000000000e+03 2.530963229033261208e-01
3.103000000000000000e+03 2.612920048370048764e-01
3.104000000000000000e+03 2.596575772654278191e-01
3.105000000000000000e+03 2.491237643537836943e-01
3.106000000000000000e+03 2.313291252729864078e-01
3.107000000000000000e+03 2.084768046288517918e-01
3.108000000000000000e+03 1.831473487815079015e-01
3.109000000000000000e+03 1.580831158448632034e-01
3.110000000000000000e+03 1.359619713510892003e-01
3.111000000000000000e+03 1.191786637824153033e-01
3.112000000000000000e+03 1.096514680841559064e-01
3.113000000000000000e+03 1.086694498720753022e-01
3.114000000000000000e+03 1.167922351975814038e-01
3.115000000000000000e+03 1.338097678582728933e-01
3.116000000000000000e+03 1.587645706695381131e-01
3.117000000000000000e+03 1.900339143205566905e-01
3.118000000000000000e+03 2.254644609003579048e-01
3.119000000000000000e+03 2.625477848483431798e-01
3.120000000000000000e+03 2.986220175018030054e-01
3.121000000000000000e+03 3.310829602314415143e-01
3.122000000000000000e+03 3.575875053427320927e-01
3.123000000000000000e+03 3.762331152680681856e-01
3.124000000000000000e+03 3.856993423099415175e-01
3.125000000000000000e+03 3.853407176241510079e-01
3.126000000000000000e+03 3.752245033907549154e-01
3.127000000000000000e+03 3.561114263353253873e-01
3.128000000000000000e+03 3.293822013080706101e-01
3.129000000000000000e+03 2.969170187496785185e-01
3.130000000000000000e+03 2.609388517802280205e-01
3.131000000000000000e+03 2.238341432531537889e-01
3.132000000000000000e+03 1.879659539140161040e-01
3.133000000000000000e+03 1.554948869283815094e-01
3.134000000000000000e+03 1.282220592325465092e-01
3.135000000000000000e+03 1.074661821591646055e-01
3.136000000000000000e+03 9.398365454605847602e-02
3.137000000000000000e+03 8.793674935416118110e-02
3.138000000000000000e+03 8.891082829096361162e-02
3.139000000000000000e+03 9.597740699486165261e-02
3.140000000000000000e+03 1.077961640986608016e-01
3.141000000000000000e+03 1.227459485723289973e-01
3.142000000000000000e+03 1.390727326197825076e-01
3.143000000000000000e+03 1.550414379545521915e-01
3.144000000000000000e+03 1.690786901235681872e-01
3.145000000000000000e+03 1.798947870305012131e-01
3.146000000000000000e+03 1.865753677588612991e-01
3.147000000000000000e+03 1.886362194005530013e-01
3.148000000000000000e+03 1.860380860480549126e-01
3.149000000000000000e+03 1.791619340681769035e-01
3.150000000000000000e+03 1.687485633581047029e-01
3.151000000000000000e+03 1.558094390582148991e-01
3.152000000000000000e+03 1.415179027271591949e-01
3.153000000000000000e+03 1.270913247289505998e-01
3.154000000000000000e+03 1.136751813637307956e-01
3.155000000000000000e+03 1.022394711941158052e-01
3.156000000000000000e+03 9.349640331646554003e-02
3.157000000000000000e+03 8.784605345069135263e-02
3.158000000000000000e+03 8.535391254846613762e-02
3.159000000000000000e+03 8.576121034206300731e-02
3.160000000000000000e+03 8.852586393447493818e-02
3.161000000000000000e+03 9.288915253892611468e-02
3.162000000000000000e+03 9.796099514651832041e-02
3.163000000000000000e+03 1.028151965378906046e-01
3.164000000000000000e+03 1.065853481175149942e-01
3.165000000000000000e+03 1.085522648429917969e-01
3.166000000000000000e+03 1.082148691115364936e-01
3.167000000000000000e+03 1.053381828704497980e-01
3.168000000000000000e+03 9.997438328726382384e-02
3.169000000000000000e+03 9.245549209840328575e-02
3.170000000000000000e+03 8.335895669898293892e-02
3.171000000000000000e+03 7.344989302237123208e-02
3.172000000000000000e+03 6.360586836395815125e-02
3.173000000000000000e+03 5.473162022659124049e-02
3.174000000000000000e+03 4.767190659270999914e-02
3.175000000000000000e+03 4.313070394260647838e-02
3.176000000000000000e+03 4.160422487303876149e-02
3.177000000000000000e+03 4.333380073305929253e-02
3.178000000000000000e+03 4.828271118624159058e-02
3.179000000000000000e+03 5.613873405632541225e-02
3.180000000000000000e+03 6.634175590063755290e-02
3.181000000000000000e+03 7.813345501567810214e-02
3.182000000000000000e+03 9.062405917973972991e-02
3.183000000000000000e+03 1.028696725125752970e-01
3.184000000000000000e+03 1.139527921396082943e-01
3.185000000000000000e+03 1.230584677075708955e-01
3.186000000000000000e+03 1.295391003056755030e-01
3.187000000000000000e+03 1.329620708196045942e-01
3.188000000000000000e+03 1.331361102812335107e-01
3.189000000000000000e+03 1.301144077346496897e-01
3.190000000000000000e+03 1.241746943849041940e-01
3.191000000000000000e+03 1.157787336604623046e-01
3.192000000000000000e+03 1.055155799890649948e-01
3.193000000000000000e+03 9.403446558545752731e-02
3.194000000000000000e+03 8.197409808317243640e-02
3.195000000000000000e+03 6.989542101180594436e-02
3.196000000000000000e+03 5.822448443608151808e-02
3.197000000000000000e+03 4.721103817097777045e-02
3.198000000000000000e+03 3.690689700282821784e-02
3.199000000000000000e+03 2.716618691613091954e-02
3.200000000000000000e+03 1.766744820268879856e-02
3.201000000000000000e+03 7.955446971285959346e-03
3.202000000000000000e+03 -2.501369660109224041e-03
3.203000000000000000e+03 -1.424336871858089028e-02
3.204000000000000000e+03 -2.774877145248247010e-02
3.205000000000000000e+03 -4.336621268295900999e-02
3.206000000000000000e+03 -6.125751880208168271e-02
3.207000000000000000e+03 -8.135650084407475280e-02
3.208000000000000000e+03 -1.033481128896878987e-01
3.209000000000000000e+03 -1.266704712099241126e-01
3.210000000000000000e+03 -1.505401376671217095e-01
3.211000000000000000e+03 -1.739989347481895876e-01
3.212000000000000000e+03 -1.959785752876700982e-01
3.213000000000000000e+03 -2.153777388272982984e-01
3.214000000000000000e+03 -2.311450587981105087e-01
3.215000000000000000e+03 -2.423609056493118974e-01
3.216000000000000000e+03 -2.483109118693599127e-01
3.217000000000000000e+03 -2.485448782183811989e-01
3.218000000000000000e+03 -2.429159615995082067e-01
3.219000000000000000e+03 -2.315967578056520870e-01
3.220000000000000000e+03 -2.150709005381765959e-01
3.221000000000000000e+03 -1.941009194410658889e-01
3.222000000000000000e+03 -1.696751431997277071e-01
3.223000000000000000e+03 -1.429382161747382030e-01
3.224000000000000000e+03 -1.151111606761689027e-01
3.225000000000000000e+03 -8.740774303100287690e-02
3.226000000000000000e+03 -6.095412083544995974e-02
3.227000000000000000e+03 -3.671834746874678285e-02
3.228000000000000000e+03 -1.545533059018491980e-02
3.229000000000000000e+03 2.328621615826457006e-03
3.230000000000000000e+03 1.638934191107254898e-02
3.231000000000000000e+03 2.673609679669939829e-02
3.232000000000000000e+03 3.360227938378224088e-02
3.233000000000000000e+03 3.739895349260127788e-02
3.234000000000000000e+03 3.865615849535673776e-02
3.235000000000000000e+03 3.795787047721423807e-02
3.236000000000000000e+03 3.587694517313944065e-02
3.237000000000000000e+03 3.291620961005450874e-02
3.238000000000000000e+03 2.946114432712739969e-02
3.239000000000000000e+03 2.574837997330577111e-02
3.240000000000000000e+03 2.185263895715390883e-02
3.241000000000000000e+03 1.769293589617391971e-02
3.242000000000000000e+03 1.305698028592459058e-02
3.243000000000000000e+03 7.640974887769879341e-03
3.244000000000000000e+03 1.100535076508859069e-03
3.245000000000000000e+03 -6.892598167343282241e-03
3.246000000000000000e+03 -1.659392105375854035e-02
3.247000000000000000e+03 -2.813545964091609952e-02
3.248000000000000000e+03 -4.148627822818039962e-02
3.249000000000000000e+03 -5.642842386819976741e-02
3.250000000000000000e+03 -7.255106564617275211e-02
3.251000000000000000e+03 -8.926386640126826588e-02
3.252000000000000000e+03 -1.058288045732892063e-01
3.253000000000000000e+03 -1.214079134810765043e-01
3.254000000000000000e+03 -1.351228861571777129e-01
3.255000000000000000e+03 -1.461213456610375994e-01
3.256000000000000000e+03 -1.536439088932904928e-01
3.257000000000000000e+03 -1.570860377363084981e-01
3.258000000000000000e+03 -1.560490869145803872e-01
3.259000000000000000e+03 -1.503758851326474910e-01
3.260000000000000000e+03 -1.401675400751035139e-01
3.261000000000000000e+03 -1.257798153295630883e-01
3.262000000000000000e+03 -1.077992374778460050e-01
3.263000000000000000e+03 -8.700089020143088325e-02
3.264000000000000000e+03 -6.429147636351141559e-02
3.265000000000000000e+03 -4.064253189987406673e-02
3.266000000000000000e+03 -1.701953957608590140e-02
3.267000000000000000e+03 5.686961269700544809e-03
3.268000000000000000e+03 2.672237174772014098e-02
3.269000000000000000e+03 4.551596713254200260e-02
3.270000000000000000e+03 6.171178652584838331e-02
3.271000000000000000e+03 7.518004153815040225e-02
3.272000000000000000e+03 8.600836607301384773e-02
3.273000000000000000e+03 9.447404511663326510e-02
3.274000000000000000e+03 1.010000698598805952e-01
3.275000000000000000e+03 1.060993161145933061e-01
3.276000000000000000e+03 1.103122029407913041e-01
3.277000000000000000e+03 1.141437638305723007e-01
3.278000000000000000e+03 1.180061022700902018e-01
3.279000000000000000e+03 1.221717034854463008e-01
3.280000000000000000e+03 1.267420792233500959e-01
3.281000000000000000e+03 1.316348210911779115e-01
3.282000000000000000e+03 1.365904549112557931e-01
3.283000000000000000e+03 1.411986733008331052e-01
3.284000000000000000e+03 1.449417375082779902e-01
3.285000000000000000e+03 1.472512410689341134e-01
3.286000000000000000e+03 1.475731591930468933e-01
3.287000000000000000e+03 1.454352820657225098e-01
3.288000000000000000e+03 1.405108216746714100e-01
3.289000000000000000e+03 1.326722193749212964e-01
3.290000000000000000e+03 1.220299464567743963e-01
3.291000000000000000e+03 1.089523178728731001e-01
3.292000000000000000e+03 9.406392516924103053e-02
3.293000000000000000e+03 7.822210271641091839e-02
3.294000000000000000e+03 6.247271654292294030e-02
3.295000000000000000e+03 4.798834668535559983e-02
3.296000000000000000e+03 3.599346933916266339e-02
3.297000000000000000e+03 2.768240274181829955e-02
3.298000000000000000e+03 2.413646149271430133e-02
3.299000000000000000e+03 2.624690941110302891e-02
3.300000000000000000e+03 3.464989799120309771e-02
3.301000000000000000e+03 4.967865928729735953e-02
3.302000000000000000e+03 7.133686516011517043e-02
3.303000000000000000e+03 9.929538229221372692e-02
3.304000000000000000e+03 1.329127840900312940e-01
3.305000000000000000e+03 1.712780812748571080e-01
3.306000000000000000e+03 2.132723591956300069e-01
3.307000000000000000e+03 2.576445069959890088e-01
3.308000000000000000e+03 3.030951138133272105e-01
3.309000000000000000e+03 3.483619790851996134e-01
3.310000000000000000e+03 3.923005864817151744e-01
3.311000000000000000e+03 4.339533288355432172e-01
3.312000000000000000e+03 4.726022058024749173e-01
3.313000000000000000e+03 5.078010678715997317e-01
3.314000000000000000e+03 5.393851376241841633e-01
3.315000000000000000e+03 5.674573661006940828e-01
3.316000000000000000e+03 5.923530308288892376e-01
3.317000000000000000e+03 6.145857044866585017e-01
3.318000000000000000e+03 6.347791832320964778e-01
3.319000000000000000e+03 6.535910480599262939e-01
3.320000000000000000e+03 6.716341592503389801e-01
3.321000000000000000e+03 6.894025087137218843e-01
3.322000000000000000e+03 7.072074738984820419e-01
3.323000000000000000e+03 7.251296660555536233e-01
3.324000000000000000e+03 7.429903176117277352e-01
3.325000000000000000e+03 7.603446107501022899e-01
3.326000000000000000e+03 7.764976358783280963e-01
3.327000000000000000e+03 7.905419194398073390e-01
3.328000000000000000e+03 8.014138107273899303e-01
3.329000000000000000e+03 8.079645919369446982e-01
3.330000000000000000e+03 8.090410797987928060e-01
3.331000000000000000e+03 8.035697984115064418e-01
3.332000000000000000e+03 7.906385662186652397e-01
3.333000000000000000e+03 7.695695648167238945e-01
3.334000000000000000e+03 7.399786176285771955e-01
3.335000000000000000e+03 7.018164442881356102e-01
3.336000000000000000e+03 6.553889867554320015e-01
3.337000000000000000e+03 6.013554208923242994e-01
3.338000000000000000e+03 5.407040564420562134e-01
3.339000000000000000e+03 4.747078709195023949e-01
3.340000000000000000e+03 4.048628075008284255e-01
3.341000000000000000e+03 3.328130971976028807e-01
3.342000000000000000e+03 2.602686666222985834e-01
3.343000000000000000e+03 1.889201161416783903e-01
3.344000000000000000e+03 1.203567798993118998e-01
3.345000000000000000e+03 5.599301926398776719e-02
3.346000000000000000e+03 -2.992807429535531815e-03
3.347000000000000000e+03 -5.570325173587292039e-02
3.348000000000000000e+03 -1.015483140900401010e-01
3.349000000000000000e+03 -1.402526879040411067e-01
3.350000000000000000e+03 -1.718441169943953073e-01
3.351000000000000000e+03 -1.966245330134213931e-01
3.352000000000000000e+03 -2.151267355614610022e-01
3.353000000000000000e+03 -2.280602403177275916e-01
3.354000000000000000e+03 -2.362504981079648070e-01
3.355000000000000000e+03 -2.405759506233006995e-01
3.356000000000000000e+03 -2.419073300294062867e-01
3.357000000000000000e+03 -2.410532461870044940e-01
3.358000000000000000e+03 -2.387154735254488069e-01
3.359000000000000000e+03 -2.354565039029777873e-01
3.360000000000000000e+03 -2.316809389944023967e-01
3.361000000000000000e+03 -2.276312305070100905e-01
3.362000000000000000e+03 -2.233972157543805126e-01
3.363000000000000000e+03 -2.189379136745797927e-01
3.364000000000000000e+03 -2.141132081657685093e-01
3.365000000000000000e+03 -2.087224054073434920e-01
3.366000000000000000e+03 -2.025462481011393034e-01
3.367000000000000000e+03 -1.953888233959543974e-01
3.368000000000000000e+03 -1.871159155255434914e-01
3.369000000000000000e+03 -1.776867139359140924e-01
3.370000000000000000e+03 -1.671763616258110097e-01
3.371000000000000000e+03 -1.557875715104551084e-01
3.372000000000000000e+03 -1.438503953271532965e-01
3.373000000000000000e+03 -1.318101378837392978e-01
3.374000000000000000e+03 -1.202043049640483946e-01
3.375000000000000000e+03 -1.096302936018849067e-01
3.376000000000000000e+03 -1.007062224472446976e-01
3.377000000000000000e+03 -9.402781100984365648e-02
3.378000000000000000e+03 -9.012451576613615678e-02
3.379000000000000000e+03 -8.941819932085488809e-02
3.380000000000000000e+03 -9.218744280166608907e-02
3.381000000000000000e+03 -9.854022424974225036e-02
3.382000000000000000e+03 -1.083971048701004997e-01
3.383000000000000000e+03 -1.214863317449148966e-01
3.384000000000000000e+03 -1.373514315346907044e-01
3.385000000000000000e+03 -1.553709932858584886e-01
3.386000000000000000e+03 -1.747894812031431100e-01
3.387000000000000000e+03 -1.947571403939563905e-01
3.388000000000000000e+03 -2.143764150476648866e-01
3.389000000000000000e+03 -2.327518349670779085e-01
3.390000000000000000e+03 -2.490400760533656999e-01
3.391000000000000000e+03 -2.624968815893620744e-01
3.392000000000000000e+03 -2.725177459604709029e-01
3.393000000000000000e+03 -2.786696961435440878e-01
3.394000000000000000e+03 -2.807121284504959235e-01
3.395000000000000000e+03 -2.786054244390340773e-01
3.396000000000000000e+03 -2.725069256813988927e-01
3.397000000000000000e+03 -2.627547304519906035e-01
3.398000000000000000e+03 -2.498406221980765118e-01
3.399000000000000000e+03 -2.343741880443691028e-01
3.400000000000000000e+03 -2.170407806259544992e-01
3.401000000000000000e+03 -1.985563744211047976e-01
3.402000000000000000e+03 -1.796225391583181064e-01
3.403000000000000000e+03 -1.608846853776526031e-01
3.404000000000000000e+03 -1.428964364148536115e-01
3.405000000000000000e+03 -1.260924702824809118e-01
3.406000000000000000e+03 -1.107714936085873042e-01
3.407000000000000000e+03 -9.709021064846672100e-02
3.408000000000000000e+03 -8.506829533935299226e-02
3.409000000000000000e+03 -7.460352983118906378e-02
3.410000000000000000e+03 -6.549550460410424879e-02
3.411000000000000000e+03 -5.747564298333367183e-02
3.412000000000000000e+03 -5.024086570944053670e-02
3.413000000000000000e+03 -4.348798367062509107e-02
3.414000000000000000e+03 -3.694591589124551767e-02
3.415000000000000000e+03 -3.040307335364067845e-02
3.416000000000000000e+03 -2.372770625206141112e-02
3.417000000000000000e+03 -1.687964457672751911e-02
3.418000000000000000e+03 -9.912616976163024507e-03
3.419000000000000000e+03 -2.967148093303457156e-03
3.420000000000000000e+03 3.745157468986246799e-03
3.421000000000000000e+03 9.964402596430464720e-03
3.422000000000000000e+03 1.541011565908536989e-02
3.423000000000000000e+03 1.981134370461386934e-02
3.424000000000000000e+03 2.293636963827482000e-02
3.425000000000000000e+03 2.461934090460474872e-02
3.426000000000000000e+03 2.478136686076621090e-02
3.427000000000000000e+03 2.344411968517745928e-02
3.428000000000000000e+03 2.073461889007001055e-02
3.429000000000000000e+03 1.688063783281925148e-02
3.430000000000000000e+03 1.219697808667745062e-02
3.431000000000000000e+03 7.063646065465327417e-03
3.432000000000000000e+03 1.897669458107780057e-03
3.433000000000000000e+03 -2.879150388699144945e-03
3.434000000000000000e+03 -6.873886977432006919e-03
3.435000000000000000e+03 -9.754730232197148312e-03
3.436000000000000000e+03 -1.127910307403084955e-02
3.437000000000000000e+03 -1.131525147216647965e-02
3.438000000000000000e+03 -9.855423114272048729e-03
3.439000000000000000e+03 -7.019423343146350205e-03
3.440000000000000000e+03 -3.048111133787485914e-03
3.441000000000000000e+03 1.712791666250083064e-03
3.442000000000000000e+03 6.837424739541185167e-03
3.443000000000000000e+03 1.185120879307706952e-02
3.444000000000000000e+03 1.626658596345285923e-02
3.445000000000000000e+03 1.962036356675895057e-02
3.446000000000000000e+03 2.150981848460499848e-02
3.447000000000000000e+03 2.162482019684755855e-02
3.448000000000000000e+03 1.977354592710928866e-02
3.449000000000000000e+03 1.589986294500938049e-02
3.450000000000000000e+03 1.009109740079120084e-02
3.451000000000000000e+03 2.575641986748327186e-03
3.452000000000000000e+03 -6.289383934261837984e-03
3.453000000000000000e+03 -1.603947925479638076e-02
3.454000000000000000e+03 -2.613152884419969041e-02
3.455000000000000000e+03 -3.597790860048107747e-02
3.456000000000000000e+03 -4.498351049090697218e-02
3.457000000000000000e+03 -5.258312917708290318e-02
3.458000000000000000e+03 -5.827670470229696920e-02
3.459000000000000000e+03 -6.166014971129613748e-02
3.460000000000000000e+03 -6.244987776674978258e-02
3.461000000000000000e+03 -6.049965332000022122e-02
3.462000000000000000e+03 -5.580895825110977759e-02
3.463000000000000000e+03 -4.852266609876758341e-02
3.464000000000000000e+03 -3.892238607813036655e-02
3.465000000000000000e+03 -2.741034316840524829e-02
3.466000000000000000e+03 -1.448706523258804987e-02
3.467000000000000000e+03 -7.244317869313267322e-04
3.468000000000000000e+03 1.326420753926309953e-02
3.469000000000000000e+03 2.685511064621914912e-02
3.470000000000000000e+03 3.944476976087656073e-02
3.471000000000000000e+03 5.047861878041211975e-02
3.472000000000000000e+03 5.947659417363838907e-02
3.473000000000000000e+03 6.605459753673427470e-02
3.474000000000000000e+03 6.994118804829811686e-02
3.475000000000000000e+03 7.098909434241199023e-02
3.476000000000000000e+03 6.918136058709950520e-02
3.477000000000000000e+03 6.463212189533851237e-02
3.478000000000000000e+03 5.758213920703030009e-02
3.479000000000000000e+03 4.838932081014066244e-02
3.480000000000000000e+03 3.751453004882433773e-02
3.481000000000000000e+03 2.550304328491046976e-02
3.482000000000000000e+03 1.296209609994583047e-02
3.483000000000000000e+03 5.350537114404583725e-04
3.484000000000000000e+03 -1.112712709464513082e-02
3.485000000000000000e+03 -2.139631079777535097e-02
3.486000000000000000e+03 -2.969844252136611892e-02
3.487000000000000000e+03 -3.554441897009519291e-02
3.488000000000000000e+03 -3.855914047067601769e-02
3.489000000000000000e+03 -3.850715853197401312e-02
3.490000000000000000e+03 -3.531324992001323715e-02
3.491000000000000000e+03 -2.907626643015446058e-02
3.492000000000000000e+03 -2.007475374135949883e-02
3.493000000000000000e+03 -8.763118072646538387e-03
3.494000000000000000e+03 4.242451486869499959e-03
3.495000000000000000e+03 1.818853596349234020e-02
3.496000000000000000e+03 3.221907970366184176e-02
3.497000000000000000e+03 4.541885907103906939e-02
3.498000000000000000e+03 5.686392204295923763e-02
3.499000000000000000e+03 6.567640531638695156e-02
3.500000000000000000e+03 7.108056201454034106e-02
3.501000000000000000e+03 7.245643611414867569e-02
3.502000000000000000e+03 6.938745154997305598e-02
3.503000000000000000e+03 6.169828213219508140e-02
3.504000000000000000e+03 4.947975096026355213e-02
3.505000000000000000e+03 3.309817012978277795e-02
3.506000000000000000e+03 1.318744412024860056e-02
3.507000000000000000e+03 -9.376629369783527623e-03
3.508000000000000000e+03 -3.351919262536227212e-02
3.509000000000000000e+03 -5.802435672683693701e-02
3.510000000000000000e+03 -8.160528077820962400e-02
3.511000000000000000e+03 -1.029821122857774024e-01
3.512000000000000000e+03 -1.209628103405764044e-01
3.513000000000000000e+03 -1.345214159493859085e-01
3.514000000000000000e+03 -1.428682621998096092e-01
3.515000000000000000e+03 -1.455069561617426954e-01
3.516000000000000000e+03 -1.422737075512413019e-01
3.517000000000000000e+03 -1.333556861222285894e-01
3.518000000000000000e+03 -1.192864891794545024e-01
3.519000000000000000e+03 -1.009183946050301039e-01
3.520000000000000000e+03 -7.937274595901817886e-02
3.521000000000000000e+03 -5.597143670374472163e-02
3.522000000000000000e+03 -3.215390236696809984e-02
3.523000000000000000e+03 -9.385174872985100475e-03
3.524000000000000000e+03 1.093869481138511936e-02
3.525000000000000000e+03 2.758124917502583970e-02
3.526000000000000000e+03 3.954587889468697687e-02
3.527000000000000000e+03 4.614001794584079302e-02
3.528000000000000000e+03 4.701870966070041680e-02
3.529000000000000000e+03 4.220446555676986983e-02
3.530000000000000000e+03 3.208207595274212287e-02
3.531000000000000000e+03 1.736888008812503131e-02
3.532000000000000000e+03 -9.371814952704152126e-04
3.533000000000000000e+03 -2.162777216116934867e-02
3.534000000000000000e+03 -4.336733291345291202e-02
3.535000000000000000e+03 -6.478302176158771963e-02
3.536000000000000000e+03 -8.455479029976020744e-02
3.537000000000000000e+03 -1.014990653126767034e-01
3.538000000000000000e+03 -1.146401117432636063e-01
3.539000000000000000e+03 -1.232642223402713039e-01
3.540000000000000000e+03 -1.269533186957834958e-01
3.541000000000000000e+03 -1.255962373740912019e-01
3.542000000000000000e+03 -1.193777720131038028e-01
3.543000000000000000e+03 -1.087472976301868954e-01
3.544000000000000000e+03 -9.437037106863116476e-02
3.545000000000000000e+03 -7.706795246824726942e-02
3.546000000000000000e+03 -5.774872554206633701e-02
3.547000000000000000e+03 -3.734034455276136200e-02
3.548000000000000000e+03 -1.672528059861195029e-02
3.549000000000000000e+03 3.313699432809999023e-03
3.550000000000000000e+03 2.213444759379709983e-02
3.551000000000000000e+03 3.926014987055345684e-02
3.552000000000000000e+03 5.438682130957982197e-02
3.553000000000000000e+03 6.737418382375925940e-02
3.554000000000000000e+03 7.822205425677480894e-02
3.555000000000000000e+03 8.703566037651469522e-02
3.556000000000000000e+03 9.398424237769188727e-02
3.557000000000000000e+03 9.925780436053112388e-02
3.558000000000000000e+03 1.030269111512342045e-01
3.559000000000000000e+03 1.054099815649292976e-01
3.560000000000000000e+03 1.064516543721089059e-01
3.561000000000000000e+03 1.061145821937608952e-01
3.562000000000000000e+03 1.042855578937492006e-01
3.563000000000000000e+03 1.007953359795665943e-01
3.564000000000000000e+03 9.545002536059221665e-02
3.565000000000000000e+03 8.807064244491258354e-02
3.566000000000000000e+03 7.853645032416406435e-02
3.567000000000000000e+03 6.682716683061852569e-02
3.568000000000000000e+03 5.305905938278922263e-02
3.569000000000000000e+03 3.751037162373967865e-02
3.570000000000000000e+03 2.063241406426246857e-02
3.571000000000000000e+03 3.043923163950276994e-03
3.572000000000000000e+03 -1.449216148191322974e-02
3.573000000000000000e+03 -3.110867302391639999e-02
3.574000000000000000e+03 -4.588845822395325180e-02
3.575000000000000000e+03 -5.792891057987065856e-02
3.576000000000000000e+03 -6.641165451192410085e-02
3.577000000000000000e+03 -7.067150244695531713e-02
3.578000000000000000e+03 -7.025857948023472854e-02
3.579000000000000000e+03 -6.498782660681617918e-02
3.580000000000000000e+03 -5.497093861758770711e-02
3.581000000000000000e+03 -4.062710424981091917e-02
3.582000000000000000e+03 -2.267058883725607890e-02
3.583000000000000000e+03 -2.075094243502190183e-03
3.584000000000000000e+03 1.998321412259339985e-02
3.585000000000000000e+03 4.220027742404174748e-02
3.586000000000000000e+03 6.323100061378353343e-02
3.587000000000000000e+03 8.178192567431380455e-02
3.588000000000000000e+03 9.670260944358803623e-02
3.589000000000000000e+03 1.070685386144676066e-01
3.590000000000000000e+03 1.122489567162939933e-01
3.591000000000000000e+03 1.119540805395928956e-01
3.592000000000000000e+03 1.062577599995466054e-01
3.593000000000000000e+03 9.559355763488089353e-02
3.594000000000000000e+03 8.072433274654081115e-02
3.595000000000000000e+03 6.268753428871623457e-02
3.596000000000000000e+03 4.272035767117862703e-02
3.597000000000000000e+03 2.217053864496278115e-02
3.598000000000000000e+03 2.399705195144220902e-03
3.599000000000000000e+03 -1.531321164961826041e-02
3.600000000000000000e+03 -2.986104418763086896e-02
3.601000000000000000e+03 -4.038311828159073941e-02
3.602000000000000000e+03 -4.632004250564251274e-02
3.603000000000000000e+03 -4.744461394695272810e-02
3.604000000000000000e+03 -4.386687339806352032e-02
3.605000000000000000e+03 -3.601346160634154303e-02
3.606000000000000000e+03 -2.458351110675726856e-02
3.607000000000000000e+03 -1.048517892737814081e-02
3.608000000000000000e+03 5.241572654713548031e-03
3.609000000000000000e+03 2.150933109549206870e-02
3.610000000000000000e+03 3.726767245689979052e-02
3.611000000000000000e+03 5.158080040019852319e-02
3.612000000000000000e+03 6.369225104620006295e-02
3.613000000000000000e+03 7.307178782615389445e-02
3.614000000000000000e+03 7.944126149778255042e-02
3.615000000000000000e+03 8.277810494506607220e-02
3.616000000000000000e+03 8.329710123134957678e-02
3.617000000000000000e+03 8.141293299743436462e-02
3.618000000000000000e+03 7.768762879182759817e-02
3.619000000000000000e+03 7.276822947544919762e-02
3.620000000000000000e+03 6.732070475625880068e-02
3.621000000000000000e+03 6.196630124546181895e-02
3.622000000000000000e+03 5.722609452991667817e-02
3.623000000000000000e+03 5.347859424277009305e-02
3.624000000000000000e+03 5.093390436570002094e-02
3.625000000000000000e+03 4.962629956655816715e-02
3.626000000000000000e+03 4.942529611746167284e-02
3.627000000000000000e+03 5.006353791236489714e-02
3.628000000000000000e+03 5.117824556480846110e-02
3.629000000000000000e+03 5.236173236927679775e-02
3.630000000000000000e+03 5.321568665203604137e-02
3.631000000000000000e+03 5.340362610191871223e-02
3.632000000000000000e+03 5.269616904532817281e-02
3.633000000000000000e+03 5.100451405498296342e-02
3.634000000000000000e+03 4.839869988682701796e-02
3.635000000000000000e+03 4.510871990105126683e-02
3.636000000000000000e+03 4.150824692528817111e-02
3.637000000000000000e+03 3.808242784998180225e-02
3.638000000000000000e+03 3.538277234544737193e-02
3.639000000000000000e+03 3.397344020776194712e-02
3.640000000000000000e+03 3.437410669580238248e-02
3.641000000000000000e+03 3.700497202719015694e-02
3.642000000000000000e+03 4.213934225979892867e-02
3.643000000000000000e+03 4.986855497175342322e-02
3.644000000000000000e+03 6.008291296370928819e-02
3.645000000000000000e+03 7.247082347246767975e-02
3.646000000000000000e+03 8.653665311670956373e-02
3.647000000000000000e+03 1.016360550058496987e-01
3.648000000000000000e+03 1.170258660339908025e-01
3.649000000000000000e+03 1.319242633848375090e-01
3.650000000000000000e+03 1.455758417797906046e-01
3.651000000000000000e+03 1.573157250421144959e-01
3.652000000000000000e+03 1.666268120447834955e-01
3.653000000000000000e+03 1.731847846877740960e-01
3.654000000000000000e+03 1.768865317251407943e-01
3.655000000000000000e+03 1.778590790341043892e-01
3.656000000000000000e+03 1.764478384928596100e-01
3.657000000000000000e+03 1.731848415601524027e-01
3.658000000000000000e+03 1.687394443891012119e-01
3.659000000000000000e+03 1.638556150139841017e-01
3.660000000000000000e+03 1.592811923401170893e-01
3.661000000000000000e+03 1.556953234757088023e-01
3.662000000000000000e+03 1.536405627607936863e-01
3.663000000000000000e+03 1.534658224027886098e-01
3.664000000000000000e+03 1.552855208869866888e-01
3.665000000000000000e+03 1.589589499351485025e-01
3.666000000000000000e+03 1.640921851846997015e-01
3.667000000000000000e+03 1.700629445474957924e-01
3.668000000000000000e+03 1.760668165222168957e-01
3.669000000000000000e+03 1.811814098562448128e-01
3.670000000000000000e+03 1.844433783406128069e-01
3.671000000000000000e+03 1.849320896378041923e-01
3.672000000000000000e+03 1.818530391991743933e-01
3.673000000000000000e+03 1.746140196219707896e-01
3.674000000000000000e+03 1.628875529120779042e-01
3.675000000000000000e+03 1.466541384593265107e-01
3.676000000000000000e+03 1.262223767111810002e-01
3.677000000000000000e+03 1.022238719194244055e-01
3.678000000000000000e+03 7.558284297248316075e-02
3.679000000000000000e+03 4.746241022495611278e-02
3.680000000000000000e+03 1.919140889938374117e-02
3.681000000000000000e+03 -7.822849479136794251e-03
3.682000000000000000e+03 -3.218931549041720297e-02
3.683000000000000000e+03 -5.262828814881204131e-02
3.684000000000000000e+03 -6.805967382210262318e-02
3.685000000000000000e+03 -7.767779236952407351e-02
3.686000000000000000e+03 -8.100717776568457096e-02
3.687000000000000000e+03 -7.793532229900258790e-02
3.688000000000000000e+03 -6.872011667308788874e-02
3.689000000000000000e+03 -5.397169227730420210e-02
3.690000000000000000e+03 -3.461031596622179962e-02
3.691000000000000000e+03 -1.180376522292845946e-02
3.692000000000000000e+03 1.311091706249111963e-02
3.693000000000000000e+03 3.871533497290702286e-02
3.694000000000000000e+03 6.360080322273797826e-02
3.695000000000000000e+03 8.645600633195088536e-02
3.696000000000000000e+03 1.061451677523534004e-01
3.697000000000000000e+03 1.217715691471857042e-01
3.698000000000000000e+03 1.327225508375851071e-01
3.699000000000000000e+03 1.386936625749264906e-01
3.700000000000000000e+03 1.396912852683724060e-01
3.701000000000000000e+03 1.360146707942695987e-01
3.702000000000000000e+03 1.282198179565705864e-01
3.703000000000000000e+03 1.170688061332613994e-01
3.704000000000000000e+03 1.034690598076718066e-01
3.705000000000000000e+03 8.840746650786143745e-02
3.706000000000000000e+03 7.288430388239072744e-02
3.707000000000000000e+03 5.785157128964119738e-02
3.708000000000000000e+03 4.415962261765130764e-02
3.709000000000000000e+03 3.251504155243879063e-02
3.710000000000000000e+03 2.345158728685068153e-02
3.711000000000000000e+03 1.731487462347430090e-02
3.712000000000000000e+03 1.426034214505601978e-02
3.713000000000000000e+03 1.426309833950628082e-02
3.714000000000000000e+03 1.713749119639847163e-02
3.715000000000000000e+03 2.256376919273667125e-02
3.716000000000000000e+03 3.011900947743631138e-02
3.717000000000000000e+03 3.930957235687439211e-02
3.718000000000000000e+03 4.960266361401428209e-02
3.719000000000000000e+03 6.045509041823463048e-02
3.720000000000000000e+03 7.133791115653881354e-02
3.721000000000000000e+03 8.175632699885573840e-02
3.722000000000000000e+03 9.126476836119261360e-02
3.723000000000000000e+03 9.947762784727964824e-02
3.724000000000000000e+03 1.060764346562557969e-01
3.725000000000000000e+03 1.108144270168163054e-01
3.726000000000000000e+03 1.135194555046269982e-01
3.727000000000000000e+03 1.140959606281255062e-01
3.728000000000000000e+03 1.125264523807316952e-01
3.729000000000000000e+03 1.088725321090213000e-01
3.730000000000000000e+03 1.032751009706449064e-01
3.731000000000000000e+03 9.595305827178306213e-02
3.732000000000000000e+03 8.719956421981341077e-02
3.733000000000000000e+03 7.737486872158365336e-02
3.734000000000000000e+03 6.689481551743778343e-02
3.735000000000000000e+03 5.621442163190471658e-02
3.736000000000000000e+03 4.580638511542368951e-02
3.737000000000000000e+03 3.613494701816496318e-02
3.738000000000000000e+03 2.762616653833413830e-02
3.739000000000000000e+03 2.063628979597213059e-02
3.740000000000000000e+03 1.542042703500622926e-02
3.741000000000000000e+03 1.210412859520849059e-02
3.742000000000000000e+03 1.066060708265169008e-02
3.743000000000000000e+03 1.089625122582250916e-02
3.744000000000000000e+03 1.244669975980561977e-02
3.745000000000000000e+03 1.478510259681174027e-02
3.746000000000000000e+03 1.724333058784453115e-02
3.747000000000000000e+03 1.904586880768394108e-02
3.748000000000000000e+03 1.935502627504653850e-02
3.749000000000000000e+03 1.732501516469276900e-02
3.750000000000000000e+03 1.216149687859201939e-02
3.751000000000000000e+03 3.182457388810983057e-03
3.752000000000000000e+03 -1.012415829375040016e-02
3.753000000000000000e+03 -2.805069450282942842e-02
3.754000000000000000e+03 -5.063224077081811270e-02
3.755000000000000000e+03 -7.762491858564250780e-02
3.756000000000000000e+03 -1.085025776211788057e-01
3.757000000000000000e+03 -1.424731641708764929e-01
3.758000000000000000e+03 -1.785145376244919035e-01
3.759000000000000000e+03 -2.154279720762221906e-01
3.760000000000000000e+03 -2.519061180025203850e-01
3.761000000000000000e+03 -2.866109400207837998e-01
3.762000000000000000e+03 -3.182562045420930241e-01
3.763000000000000000e+03 -3.456885556497821255e-01
3.764000000000000000e+03 -3.679611466611226733e-01
3.765000000000000000e+03 -3.843942084203070264e-01
3.766000000000000000e+03 -3.946178125463670194e-01
3.767000000000000000e+03 -3.985933678283781756e-01
3.768000000000000000e+03 -3.966119743771607253e-01
3.769000000000000000e+03 -3.892695286699688895e-01
3.770000000000000000e+03 -3.774202810792174900e-01
3.771000000000000000e+03 -3.621122477080367941e-01
3.772000000000000000e+03 -3.445093288335732140e-01
3.773000000000000000e+03 -3.258060642675706942e-01
3.774000000000000000e+03 -3.071415683106101246e-01
3.775000000000000000e+03 -2.895192783771020073e-01
3.776000000000000000e+03 -2.737387094526737008e-01
3.777000000000000000e+03 -2.603444634086357068e-01
3.778000000000000000e+03 -2.495963720325891921e-01
3.779000000000000000e+03 -2.414629657443710942e-01
3.780000000000000000e+03 -2.356385936380692991e-01
3.781000000000000000e+03 -2.315826274905241067e-01
3.782000000000000000e+03 -2.285774180783010090e-01
3.783000000000000000e+03 -2.258001813836567062e-01
3.784000000000000000e+03 -2.224028970762285118e-01
3.785000000000000000e+03 -2.175936909316728007e-01
3.786000000000000000e+03 -2.107130948737571119e-01
3.787000000000000000e+03 -2.012990367730110031e-01
3.788000000000000000e+03 -1.891353658967517004e-01
3.789000000000000000e+03 -1.742800867792727026e-01
3.790000000000000000e+03 -1.570711381595835954e-01
3.791000000000000000e+03 -1.381093745726582889e-01
3.792000000000000000e+03 -1.182202344557239937e-01
3.793000000000000000e+03 -9.839725973150310889e-02
3.794000000000000000e+03 -7.973203123926900227e-02
3.795000000000000000e+03 -6.333609105145786289e-02
3.796000000000000000e+03 -5.026096021458367757e-02
3.797000000000000000e+03 -4.142239306688003803e-02
3.798000000000000000e+03 -3.753454447420589285e-02
3.799000000000000000e+03 -3.905881344541287797e-02
3.800000000000000000e+03 -4.617085196936743241e-02
3.801000000000000000e+03 -5.874770679591277689e-02
3.802000000000000000e+03 -7.637542792954736537e-02
3.803000000000000000e+03 -9.837587098337030600e-02
3.804000000000000000e+03 -1.238499756009368014e-01
3.805000000000000000e+03 -1.517336358259691043e-01
3.806000000000000000e+03 -1.808614802277301870e-01
3.807000000000000000e+03 -2.100335048487556033e-01
3.808000000000000000e+03 -2.380795670590135082e-01
3.809000000000000000e+03 -2.639172303973552070e-01
3.810000000000000000e+03 -2.865992904340041725e-01
3.811000000000000000e+03 -3.053484204924635792e-01
3.812000000000000000e+03 -3.195776433051857879e-01
3.813000000000000000e+03 -3.288966391398956968e-01
3.814000000000000000e+03 -3.331051219513710970e-01
3.815000000000000000e+03 -3.321755436131986761e-01
3.816000000000000000e+03 -3.262281345872162786e-01
3.817000000000000000e+03 -3.155016988704603120e-01
3.818000000000000000e+03 -3.003236269863899244e-01
3.819000000000000000e+03 -2.810822839258014239e-01
3.820000000000000000e+03 -2.582043138354763179e-01
3.821000000000000000e+03 -2.321385533511927113e-01
3.822000000000000000e+03 -2.033472556235625950e-01
3.823000000000000000e+03 -1.723043040914931934e-01
3.824000000000000000e+03 -1.394991472060541082e-01
3.825000000000000000e+03 -1.054444118652436008e-01
3.826000000000000000e+03 -7.068463496746568708e-02
3.827000000000000000e+03 -3.580334359323963239e-02
3.828000000000000000e+03 -1.425837737976525053e-03
3.829000000000000000e+03 3.178452556817343982e-02
3.830000000000000000e+03 6.313802494241091412e-02
3.831000000000000000e+03 9.193879319731369792e-02
3.832000000000000000e+03 1.175130690684114965e-01
3.833000000000000000e+03 1.392439412683215971e-01
3.834000000000000000e+03 1.566100981661157077e-01
3.835000000000000000e+03 1.692253536756694876e-01
3.836000000000000000e+03 1.768752634929701972e-01
3.837000000000000000e+03 1.795470329496929029e-01
3.838000000000000000e+03 1.774491741027746927e-01
3.839000000000000000e+03 1.710179863611915874e-01
3.840000000000000000e+03 1.609088687892074043e-01
3.841000000000000000e+03 1.479716492108253123e-01
3.842000000000000000e+03 1.332104368345967960e-01
3.843000000000000000e+03 1.177298568633152048e-01
3.844000000000000000e+03 1.026707872139412947e-01
3.845000000000000000e+03 8.913977379697929360e-02
3.846000000000000000e+03 7.813705193937563187e-02
3.847000000000000000e+03 7.048847215534989608e-02
3.848000000000000000e+03 6.678657480269235835e-02
3.849000000000000000e+03 6.734557226979828726e-02
3.850000000000000000e+03 7.217410827389657280e-02
3.851000000000000000e+03 8.096843557380734024e-02
3.852000000000000000e+03 9.312717963922140241e-02
3.853000000000000000e+03 1.077872523142311967e-01
3.854000000000000000e+03 1.238788743356693950e-01
3.855000000000000000e+03 1.401961883418884058e-01
3.856000000000000000e+03 1.554787149926729062e-01
3.857000000000000000e+03 1.684980247802662090e-01
3.858000000000000000e+03 1.781435398577856100e-01
3.859000000000000000e+03 1.835013825366899887e-01
3.860000000000000000e+03 1.839206516061782926e-01
3.861000000000000000e+03 1.790623986790166045e-01
3.862000000000000000e+03 1.689278246195327071e-01
3.863000000000000000e+03 1.538637228113337863e-01
3.864000000000000000e+03 1.345448436524999125e-01
3.865000000000000000e+03 1.119345151259150961e-01
3.866000000000000000e+03 8.722639982661738178e-02
3.867000000000000000e+03 6.177158236758682058e-02
3.868000000000000000e+03 3.699616554571682342e-02
3.869000000000000000e+03 1.431513941845061026e-02
3.870000000000000000e+03 -4.951562537724353390e-03
3.871000000000000000e+03 -1.965519394164957911e-02
3.872000000000000000e+03 -2.888158027543950845e-02
3.873000000000000000e+03 -3.199786232473193076e-02
3.874000000000000000e+03 -2.867999467425538102e-02
3.875000000000000000e+03 -1.891983757363007931e-02
3.876000000000000000e+03 -3.012158865931523991e-03
3.877000000000000000e+03 1.847673507808999041e-02
3.878000000000000000e+03 4.475579705427507049e-02
3.879000000000000000e+03 7.486756340920502906e-02
3.880000000000000000e+03 1.077534687283857040e-01
3.881000000000000000e+03 1.423213387505886940e-01
3.882000000000000000e+03 1.775103369974040113e-01
3.883000000000000000e+03 2.123490677648771918e-01
3.884000000000000000e+03 2.460032562428196012e-01
3.885000000000000000e+03 2.778103671005138220e-01
3.886000000000000000e+03 3.072996039752369790e-01
3.887000000000000000e+03 3.341968657702751866e-01
3.888000000000000000e+03 3.584153344496133764e-01
3.889000000000000000e+03 3.800333539306193220e-01
3.890000000000000000e+03 3.992620651682897148e-01
3.891000000000000000e+03 4.164058409206540246e-01
3.892000000000000000e+03 4.318188876985644131e-01
3.893000000000000000e+03 4.458614458043090867e-01
3.894000000000000000e+03 4.588588348698630082e-01
3.895000000000000000e+03 4.710661929285613891e-01
3.896000000000000000e+03 4.826411862427403832e-01
3.897000000000000000e+03 4.936262781277330758e-01
3.898000000000000000e+03 5.039413950094138173e-01
3.899000000000000000e+03 5.133870731965585188e-01
3.900000000000000000e+03 5.216574615193650954e-01
3.901000000000000000e+03 5.283619358481782546e-01
3.902000000000000000e+03 5.330535836779238812e-01
3.903000000000000000e+03 5.352624608418995455e-01
3.904000000000000000e+03 5.345313167461038795e-01
3.905000000000000000e+03 5.304514274154430442e-01
3.906000000000000000e+03 5.226962564060178007e-01
3.907000000000000000e+03 5.110508649614610155e-01
3.908000000000000000e+03 4.954352931776038749e-01
3.909000000000000000e+03 4.759205099649063131e-01
3.910000000000000000e+03 4.527359578169146137e-01
3.911000000000000000e+03 4.262681767227053942e-01
3.912000000000000000e+03 3.970504600688746777e-01
3.913000000000000000e+03 3.657439564885968108e-01
3.914000000000000000e+03 3.331110698497644074e-01
3.915000000000000000e+03 2.999824109600824906e-01
3.916000000000000000e+03 2.672189059524274213e-01
3.917000000000000000e+03 2.356709547767487090e-01
3.918000000000000000e+03 2.061367457745859888e-01
3.919000000000000000e+03 1.793219560230485954e-01
3.920000000000000000e+03 1.558030897798018954e-01
3.921000000000000000e+03 1.359966185305427067e-01
3.922000000000000000e+03 1.201358787505222014e-01
3.923000000000000000e+03 1.082573554931977045e-01
3.924000000000000000e+03 1.001975359846876967e-01
3.925000000000000000e+03 9.560097032003503359e-02
3.926000000000000000e+03 9.393954786541484914e-02
3.927000000000000000e+03 9.454231881644012403e-02
3.928000000000000000e+03 9.663449941861854131e-02
3.929000000000000000e+03 9.938364173491240350e-02
3.930000000000000000e+03 1.019503730653354007e-01
3.931000000000000000e+03 1.035406644849056063e-01
3.932000000000000000e+03 1.034563164132935031e-01
3.933000000000000000e+03 1.011402869603149068e-01
3.934000000000000000e+03 9.621365862790090540e-02
3.935000000000000000e+03 8.850144740188475856e-02
3.936000000000000000e+03 7.804509369462146740e-02
3.937000000000000000e+03 6.510030629281064740e-02
3.938000000000000000e+03 5.011990947117522799e-02
3.939000000000000000e+03 3.372240509022460947e-02
3.940000000000000000e+03 1.664802959357110021e-02
3.941000000000000000e+03 -2.949218787858575233e-04
3.942000000000000000e+03 -1.628989730820416121e-02
3.943000000000000000e+03 -3.057380578885357872e-02
3.944000000000000000e+03 -4.249613125864076801e-02
3.945000000000000000e+03 -5.157094302297129951e-02
3.946000000000000000e+03 -5.751767304684837073e-02
3.947000000000000000e+03 -6.028723412023959116e-02
3.948000000000000000e+03 -6.007105211386330745e-02
3.949000000000000000e+03 -5.729181331881690042e-02
3.950000000000000000e+03 -5.257609615284099258e-02
3.951000000000000000e+03 -4.671046170078733961e-02
3.952000000000000000e+03 -4.058390855831128796e-02
3.953000000000000000e+03 -3.512074474154724957e-02
3.954000000000000000e+03 -3.120879431649118893e-02
3.955000000000000000e+03 -2.962835975188411047e-02
3.956000000000000000e+03 -3.098745061895312111e-02
3.957000000000000000e+03 -3.566844526295195883e-02
3.958000000000000000e+03 -4.379058964088552303e-02
3.959000000000000000e+03 -5.519160676973231677e-02
3.960000000000000000e+03 -6.943027305067334121e-02
3.961000000000000000e+03 -8.581022182215680694e-02
3.962000000000000000e+03 -1.034235849854712036e-01
3.963000000000000000e+03 -1.212115129294976945e-01
3.964000000000000000e+03 -1.380372501118146134e-01
3.965000000000000000e+03 -1.527664028075766123e-01
3.966000000000000000e+03 -1.643484064656642041e-01
3.967000000000000000e+03 -1.718930399777056917e-01
3.968000000000000000e+03 -1.747361621247726093e-01
3.969000000000000000e+03 -1.724896404048034959e-01
3.970000000000000000e+03 -1.650716441440223947e-01
3.971000000000000000e+03 -1.527149874906345017e-01
3.972000000000000000e+03 -1.359529118643983958e-01
3.973000000000000000e+03 -1.155834530661534049e-01
3.974000000000000000e+03 -9.261520163068727440e-02
3.975000000000000000e+03 -6.819869917257875835e-02
3.976000000000000000e+03 -4.354880016619593064e-02
3.977000000000000000e+03 -1.986397850404586843e-02
3.978000000000000000e+03 1.751281254485978012e-03
3.979000000000000000e+03 2.035520790287943110e-02
3.980000000000000000e+03 3.522359171551432688e-02
3.981000000000000000e+03 4.588697208130335103e-02
3.982000000000000000e+03 5.214787917553138225e-02
3.983000000000000000e+03 5.407750618867517012e-02
3.984000000000000000e+03 5.199287045030123733e-02
3.985000000000000000e+03 4.641707967515539685e-02
3.986000000000000000e+03 3.802662164413560947e-02
3.987000000000000000e+03 2.759053352920693911e-02
3.988000000000000000e+03 1.590680539152179024e-02
3.989000000000000000e+03 3.741395300949156878e-03
3.990000000000000000e+03 -8.225212211162184067e-03
3.991000000000000000e+03 -1.943983855583693993e-02
3.992000000000000000e+03 -2.950396896938111899e-02
3.993000000000000000e+03 -3.818519064986983236e-02
3.994000000000000000e+03 -4.541277241780634910e-02
3.995000000000000000e+03 -5.125890037083909861e-02
3.996000000000000000e+03 -5.590835085635993684e-02
3.997000000000000000e+03 -5.962034837456577779e-02
3.998000000000000000e+03 -6.268693684082615736e-02
3.999000000000000000e+03 -6.539234014330234934e-02
4.000000000000000000e+03 -6.797749566637638352e-02
4.001000000000000000e+03 -7.061324776095623257e-02
4.002000000000000000e+03 -7.338466070797614038e-02
4.003000000000000000e+03 -7.628765746170122763e-02
4.004000000000000000e+03 -7.923783748811116801e-02
4.005000000000000000e+03 -8.209000956283660222e-02
4.006000000000000000e+03 -8.466582483678254667e-02
4.007000000000000000e+03 -8.678602667675074100e-02
4.008000000000000000e+03 -8.830333395260897555e-02
4.009000000000000000e+03 -8.913189457845928365e-02
4.010000000000000000e+03 -8.926959588910597654e-02
4.011000000000000000e+03 -8.881026496647602408e-02
4.012000000000000000e+03 -8.794386277720521450e-02
4.013000000000000000e+03 -8.694406544961634509e-02
4.014000000000000000e+03 -8.614400573306538189e-02
4.015000000000000000e+03 -8.590227848335069138e-02
4.016000000000000000e+03 -8.656245952476228356e-02
4.017000000000000000e+03 -8.841022723030809993e-02
4.018000000000000000e+03 -9.163261857013954570e-02
4.019000000000000000e+03 -9.628394175087284790e-02
4.020000000000000000e+03 -1.022623950351336936e-01
4.021000000000000000e+03 -1.093005404680601061e-01
4.022000000000000000e+03 -1.169715295821535939e-01
4.023000000000000000e+03 -1.247114895285355018e-01
4.024000000000000000e+03 -1.318568923184418040e-01
4.025000000000000000e+03 -1.376941997998339107e-01
4.026000000000000000e+03 -1.415177540174407111e-01
4.027000000000000000e+03 -1.426909019802684031e-01
4.028000000000000000e+03 -1.407048113518060972e-01
4.029000000000000000e+03 -1.352294145854125995e-01
4.030000000000000000e+03 -1.261514313501788942e-01
4.031000000000000000e+03 -1.135954300775143949e-01
4.032000000000000000e+03 -9.792531788479459653e-02
4.033000000000000000e+03 -7.972537075757414604e-02
4.034000000000000000e+03 -5.976177811706997328e-02
4.035000000000000000e+03 -3.892750574455858953e-02
4.036000000000000000e+03 -1.817490488550393968e-02
4.037000000000000000e+03 1.558245571947578911e-03
4.038000000000000000e+03 1.942281126818352910e-02
4.039000000000000000e+03 3.472584958320047710e-02
4.040000000000000000e+03 4.698541816260311255e-02
4.041000000000000000e+03 5.596744568271232873e-02
4.042000000000000000e+03 6.170099038175694273e-02
4.043000000000000000e+03 6.447011749945737169e-02
4.044000000000000000e+03 6.478274545704237886e-02
4.045000000000000000e+03 6.331895017939478953e-02
4.046000000000000000e+03 6.086317831655736060e-02
4.047000000000000000e+03 5.822641568679987750e-02
4.048000000000000000e+03 5.616542876336069051e-02
4.049000000000000000e+03 5.530663097304436282e-02
4.050000000000000000e+03 5.608186495476887717e-02
4.051000000000000000e+03 5.868244292978273824e-02
4.052000000000000000e+03 6.303622037655012833e-02
4.053000000000000000e+03 6.881042301166996611e-02
4.054000000000000000e+03 7.544058217599153293e-02
4.055000000000000000e+03 8.218347113230098366e-02
4.056000000000000000e+03 8.818960124767702413e-02
4.057000000000000000e+03 9.258885344985758048e-02
4.058000000000000000e+03 9.458138118209259704e-02
4.059000000000000000e+03 9.352517574613754270e-02
4.060000000000000000e+03 8.901172281324036539e-02
4.061000000000000000e+03 8.092201955856330453e-02
4.062000000000000000e+03 6.945681140404695586e-02
4.063000000000000000e+03 5.513712129964731118e-02
4.064000000000000000e+03 3.877379739956025168e-02
4.065000000000000000e+03 2.140766579521901150e-02
4.066000000000000000e+03 4.224686760233981736e-03
4.067000000000000000e+03 -1.154698419732855946e-02
4.068000000000000000e+03 -2.474917469196008871e-02
4.069000000000000000e+03 -3.440504783515282300e-02
4.070000000000000000e+03 -3.981923315014587739e-02
4.071000000000000000e+03 -4.065694884932301301e-02
4.072000000000000000e+03 -3.699385065572004250e-02
4.073000000000000000e+03 -2.933067116127536025e-02
4.074000000000000000e+03 -1.856966548652580831e-02
4.075000000000000000e+03 -5.953208764791355877e-03
4.076000000000000000e+03 7.031687465792138374e-03
4.077000000000000000e+03 1.877596244215068086e-02
4.078000000000000000e+03 2.768851319047144904e-02
4.079000000000000000e+03 3.234199255439858256e-02
4.080000000000000000e+03 3.161178242468209998e-02
4.081000000000000000e+03 2.479561541745899100e-02
4.082000000000000000e+03 1.170250983203280012e-02
4.083000000000000000e+03 -7.298092898149429776e-03
4.084000000000000000e+03 -3.127300411771168770e-02
4.085000000000000000e+03 -5.877007048713033671e-02
4.086000000000000000e+03 -8.790931040944545416e-02
4.087000000000000000e+03 -1.165146227740116031e-01
4.088000000000000000e+03 -1.422766228520654930e-01
4.089000000000000000e+03 -1.629341873325788059e-01
4.090000000000000000e+03 -1.764602825609941084e-01
4.091000000000000000e+03 -1.812368049843386952e-01
4.092000000000000000e+03 -1.762035835429315023e-01
4.093000000000000000e+03 -1.609683772609213082e-01
4.094000000000000000e+03 -1.358675366206144042e-01
4.095000000000000000e+03 -1.019707728675318947e-01

